Axiomatic Construction of Hierarchical Clustering in Asymmetric Networks

This paper considers networks where relationships between nodes are represented by directed dissimilarities. The goal is to study methods for the determination of hierarchical clusters, i.e., a family of nested partitions indexed by a connectivity parameter, induced by the given dissimilarity structures. Our construction of hierarchical clustering methods is based on defining admissible methods to be those methods that abide by the axioms of value - nodes in a network with two nodes are clustered together at the maximum of the two dissimilarities between them - and transformation - when dissimilarities are reduced, the network may become more clustered but not less. Several admissible methods are constructed and two particular methods, termed reciprocal and nonreciprocal clustering, are shown to provide upper and lower bounds in the space of admissible methods. Alternative clustering methodologies and axioms are further considered. Allowing the outcome of hierarchical clustering to be asymmetric, so that it matches the asymmetry of the original data, leads to the inception of quasi-clustering methods. The existence of a unique quasi-clustering method is shown. Allowing clustering in a two-node network to proceed at the minimum of the two dissimilarities generates an alternative axiomatic construction. There is a unique clustering method in this case too. The paper also develops algorithms for the computation of hierarchical clusters using matrix powers on a min-max dioid algebra and studies the stability of the methods proposed. We proved that most of the methods introduced in this paper are such that similar networks yield similar hierarchical clustering results. Algorithms are exemplified through their application to networks describing internal migration within states of the United States (U.S.) and the interrelation between sectors of the U.S. economy.

==> asymmetric_clustering_example.tex <==
\def \thisplotscale {1.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (0,0) + (-0.9, 1.2) node[blue vertex here] (a) {{$a$}}
	                        + ( 0.9, 1.2) node[blue vertex here] (b) {{$b$}}
	                        + (-1.4,-1.2) node[blue vertex here] (c) {{$c$}}
	                        + ( 1.4,-1.2) node[blue vertex here] (d) {{$d$}};
    \path[thin, -stealth] (a) edge [bend left = 15, above] node {{\small $1$}} (b);		                            
    \path[thin, -stealth] (a) edge [bend left = 15, right] node {{\small $6$}} (c);	        
    \path[thin, -stealth] (b) edge [bend left = 15, below] node {{\small $7$}} (a);		                            
    \path[thin, -stealth] (b) edge [bend left = 15, right] node {{\small $3$}} (d);	
    \path[thin, -stealth] (c) edge [bend left = 15, left]  node {{\small $2$}} (a);	        
    \path[thin, -stealth] (c) edge [bend left = 15, above] node {{\small $4$}} (d);	
    \path[thin, -stealth] (d) edge [bend left = 15, left]  node {{\small $5$}} (b);	
    \path[thin, -stealth] (d) edge [bend left = 15, below] node {{\small $2$}} (c);	

    \path[thin, -stealth, black!40] (a) edge [bend left=10, above] node {{\small $10$}} (d);	
    \path[thin, -stealth, black!40] (b) edge [bend left=10, below] node {{\small $10$}} (c);	
    \path[thin, -stealth, black!40] (c) edge [bend left=10, above] node {{\small $10$}} (b);	
    \path[thin, -stealth, black!40] (d) edge [bend left=10, below] node {{\small $10$}} (a);	        

\end{tikzpicture}}

==> axiom_directed_value_dendrogram.tex <==
\def \thisplotscale {0.85}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex, scale = 0.75] at (-4.5,1.5) (p) {\large{$p$}};
    \node [blue vertex, scale = 0.75] at (-4.5,-0.5) (q) {\large{$q$}};
    \path [-stealth](p) edge [bend left, right] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, left] node {$\beta$}  (p);	
    
    \node at (-4.5,2.5) {$\vec{\Delta}_2(\alpha, \beta)$};
  

    
    \node at (0.3,2.5) {$\tdD_X$};
    
      \draw [-stealth] (-3,-1) -- (4,-1);
       \draw [-, draw=black!30] (-2.8,-1) -- (-2.8,2);
       \node [below] at (-2.8, -1) {0};
        \draw [-, draw=black!30] (-1.4,-1) -- (-1.4,2);
        \node [below] at (-1.4,-1) {$\min(\alpha, \beta)$};
         \draw [-, draw=black!30] (2,-1) -- (2,2);
         \node [below] at (2,-1) {$\max(\alpha, \beta)$};
       \node [below] at (3.6,-1.3) {$\delta$};
       
       \draw [dashed, draw=black!30] (0.3,-0.5) -- (0.3,1.5);
       
    \node [blue vertex, scale = 0.65] at (-2.1,1) (p1) {\large{$p$}};
    \node [blue vertex, scale = 0.65] at (-2.1,-0.25) (q1) {\large{$q$}};
    
        \node [blue vertex, scale = 0.65] at (-0.55,1) (p2) {\large{$p$}};
    \node [blue vertex, scale = 0.65] at (-0.55,-0.25) (q2) {\large{$q$}};
    \path [-stealth] (p2) edge [bend left, right] node {$$} (q2);	
           \node [above] at (-0.55,1.4) {if $\alpha < \beta$};

    
        \node [blue vertex, scale = 0.65] at (1.15,1) (p3) {\large{$p$}};
    \node [blue vertex, scale = 0.65] at (1.15,-0.25) (q3) {\large{$q$}};
    \path [-stealth] (q3) edge [bend left, left] node {$$}  (p3);	
               \node [above] at (1.15,1.4) {if $\alpha > \beta$};

    
        \node [blue vertex, scale = 0.85] at (3,0.3775) (p4) {\normalsize{$\{p, q\}$}};

       
       
       
       
\end{tikzpicture}
}



==> axiom_of_influence.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex
\def \thisplotscale {0.66}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[scale = \thisplotscale]

    \path   (-4.1, 3.5)   node [blue vertex] (1) {$a$}   
          ++( 2.3,-3.5) node [blue vertex] (2) {$b$}    
          ++(-4.6, 0)   node [blue vertex] (3) {$c$};

    \path (1) edge [bend left=20, red, right, shorten >=2, -stealth] node {$1/2$} (2);	
    \path (2) edge [bend left=20, red, below, shorten >=2, -stealth] node {$1$} (3);
    \path (3) edge [bend left=20, red, left, shorten >=2,  -stealth] node {$1$} (1);    	

    \path (2) edge [bend left=20, right, shorten >=2, -stealth] node {$2$} (1);	
    \path (3) edge [bend left=20, below, shorten >=2, -stealth] node {$3$} (2);
    \path (1) edge [bend left=20, left, shorten >=2, -stealth]  node {$3$} (3);    	
 
 
    % Draw axis
    \path [draw, -stealth]   (0,-1) ++ (-0.5,   0) -- ++ (5.8,0) node [below, at end] {$\delta$};
    \path [draw, -stealth]   (0,-1) ++ (   0,-0.5) -- ++ (0,6.0);

    % Draw valid dendrogram
    \path [draw, thick]      (0,-1) ++ (0, 0.7) node [left] {$a$} -- ++(3.0,0) --
                                    ++ (0, 0.7) -- ++ (-3.0,0) node [left] {$b$};
    \path [draw, thick]      (0,-1) ++ (0, 2.1) node [left] {$c$} -- ++(4.0,0) --
                                    ++ (0,-1.05) -- ++ (-1,0);
    \path [draw, thick]      (0,-1) ++ (0, 1.575) ++ (4.0,0) -- ++(1,0);


    % Draw invalid dendrogram
    \path [draw, thick]      (0,1.3) ++ (0, 0.7) node [left] {$a$} -- ++(1.5,0) --
                                     ++ (0, 0.7) -- ++ (-1.5,0) node [left] {$b$};
    \path [draw, thick]      (0,1.3) ++ (0, 2.1) node [left] {$c$} -- ++(3.3,0) --
                                     ++ (0,-1.05) -- ++ (-1.8,0);
    \path [draw, thick]      (0,1.3) ++ (0, 1.575) ++ (3.3,0) -- ++(1.7,0);

    % Draw line at $\delta=1$
    \path [draw, dashed]      (0,-1) ++ (2, -0.5) node [right] {$\delta=1$} -- ++(0,6);
   
 
\end{tikzpicture}
}




==> axiom_of_influence_modif.tex <==
\def \thisplotscale {0.86}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (2,3) (1) {$a$};
    \node [blue vertex] at (4,0) (2) {$b$};    
    \node [blue vertex] at (0,0) (3) {$c$};

    \path (1) edge [bend left=20, red, right] node {$1/2$} (2);	
    \path (2) edge [bend left=20, red, below] node {$1$} (3);
    \path (3) edge [bend left=20, red, left] node {$1$} (1);    	

    \path (2) edge [bend left=20, right] node {$2$} (1);	
    \path (3) edge [bend left=20, below] node {$2$} (2);
    \path (1) edge [bend left=20, left]  node {$2$} (3);    	
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> axiom_of_transformation.tex <==
\def \thisplotscale {0.65}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, x = 1.1*\unit, y=1*\unit]

    % Draw bigger network
    \node [blue vertex] at (   0,  3.4) (1) {$x_1$};
    \node [blue vertex] at ( 2.5, -0.6) (2) {$x_2$};    
    \node [blue vertex] at (-2.5, -0.6) (3) {$x_3$};

    \path (1) edge [bend left=20, right] node {{$1$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$2$}} (1);	
    \path (3) edge [bend left=20, below] node {{$3$}} (2);
    \path (1) edge [bend left=20, left]  node {{$3$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex] at (8.0,2.8) (1p) {$y_1$};
    \node [blue vertex] at (9.7,0.0) (2p) {$y_2$};    
    \node [blue vertex] at (6.3,0.0) (3p) {$y_3$};

    \path (1p) edge [bend left=20, right] node {{ $1/2$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1/2$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1/2$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$1$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$1$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
    \path (1) edge [bend left, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
    \path (2) edge [bend left, above, red, very thick, pos=0.05] node {$\bbphi$} (2p);	    
    \path (3) edge [bend left, above, red, very thick, pos=0.75] node {$\bbphi$} (3p);	    

   % Dendrograms
   %D_X
   
    \draw [-stealth] (12.5,2) -- (18.3,2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,2) -- (13,4.9);
    
    \draw[thick, -] (13,2.4) -- ++(2.5,0) -- ++(0,0.8) -- ++(-2.5,0) ++(0,0.8) -- ++(3.5,0) -- ++(0,-1.2) -- ++(-1,0) -- ++(1,0)--++ (0, 0.6)--++(1.5, 0);
    \node [left] at (13,2.4) {$x_1$};
    \node [left] at (13,3.2) {$x_2$};
    \node [left] at (13,4) {$x_3$};
    \node [left] at (12.5,4.5) {$D_{X}$};
    
    %D_Y
    
    \draw [-stealth] (12.5,-1) -- (18.3,-1) node [below, at end] {$\delta$};
    \draw [-stealth] (13,-1) -- (13,1.9);
    
    \draw[thick, -] (13,-0.6) -- ++(2,0) -- ++(0,0.8) -- ++(-2,0) ++(0,0.8) -- ++(2,0) -- ++(0,-0.8) -- ++(2.1,0);
    \draw[dashed, thick, red, -](16,4.5) -- ++(0,-6) node [right, at end] {$\delta'$};
    \node [left] at (13,-0.6) {$y_1$};
    \node [left] at (13,0.2) {$y_2$};
    \node [left] at (13,1) {$y_3$};
    \node [left] at (12.5,1.5) {$D_{Y}$};
     \node at (-2.5,3.5) {$N_{X}$};
      \node at (9, 3.5) {$N_{Y}$};
    
     
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> clustering_example.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]

{\small
\begin{tikzpicture}[thick, x = 1.2\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{\tiny $a$}}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (2) {{\tiny $b$}}
	                            ++ (-1.4,-2.2) node[blue vertex here] (3) {{\tiny $c$}}
	                            ++ ( 1.8, 0.0) node[blue vertex here] (4) {{\tiny $d$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {{\tiny $2$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{\tiny $5$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{\tiny $4$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{\tiny $5$}} (1);	        
    \path[thin, -stealth] (2) edge [bend left, below] node {{\tiny $2$}} (1);		                            
    \path[thin, -stealth] (4) edge [bend left, left]  node {{\tiny $5$}} (2);	
    \path[thin, -stealth] (3) edge [bend left, above] node {{\tiny $4$}} (4);	
    \path[thin, -stealth] (1) edge [bend left, right] node {{\tiny $5$}} (3);	        

\end{tikzpicture}
}




==> convex_combination_counter_example.tex <==
\def \thisplotscale {1.4}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	 	\path[draw, thin] (8.0,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$x_2$}}
	                            ++ ( 2.5, 0.0) node[blue vertex here] (2) {{$x_3$}}
	                            ++ (-2.5,-2.5) node[blue vertex here] (3) {{$x_1$}}
	                            ++ ( 2.5, 0.0) node[blue vertex here] (4) {{$x_4$}};
    \path[thin, -stealth] (1) edge [bend left=15, above] node {{$6$}} (2);
      \path[thin, -stealth] (2) edge [bend left=15, above] node {{$6$}} (1);		                            	
    \path[thin, -stealth] (4) edge [bend left=15, below] node {{$9$}} (3);	
     \path[thin, -stealth] (3) edge [bend left=15, below] node {{$1$}} (4);	
    \path[thin, -stealth] (3) edge [bend left=15, left]  node {{$9$}} (1);	     
    \path[thin, -stealth] (1) edge [bend left=15, left]  node {{$1$}} (3);	 
    \path[thin, -stealth] (1) edge [bend left=15, left]  node {{$9$}} (4);	 
    \path[thin, -stealth] (4) edge [bend left=15, left]  node {{$1$}} (1);	    
     
\end{tikzpicture}}

==> cyclic3_example_io.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\hspace{-7mm} \centering\includegraphics [height=0.35\linewidth, width=1.25\linewidth]
    {cyclic3_io_dendrogram.pdf}};      

\path (dendrogram) ++ (-3.5,-5.8) node (cluster 1)
   {\centering\input{cyclic3_io_network_1.tex}};      

\path (dendrogram) ++ (3.5,-5.8) node (cluster 2)
   {\centering\input{cyclic3_io_network_2.tex}};      

\path (dendrogram) ++ (0, -3.5) node {(a)};

\path (cluster 1)  ++(0,-2.4) node {$\delta^\C_1=0.929$};
\path (cluster 2)  ++(0,-2.4) node {$\delta^\C_2=0.948$};

\path (dendrogram) ++ (0,-8.7) node {(b)};

\end{tikzpicture}}

    


==> cyclic3_io_network_1.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 0.9*\unit, y = 0.7*\unit]
         
\node at (0, 0)  (center) {};

\path (center) 
      + ( 1.0,  1.0) node [blue vertex here] (RA) {{RA}}
      + (-1.0,  1.0) node [blue vertex here] (FR) {{FR}}
      + (-1.0, -1.0) node [blue vertex here] (SC) {{SC}}
      + ( 1.0, -1.0) node [blue vertex here] (MP) {{MP}}
      + ( 2.5,  0.0) node [blue vertex here] (IC) {{IC}}
      + ( 0.0, -2.5) node [blue vertex here] (AS) {{AS}};


	                           
\path[thin,  -stealth] (FR) edge [bend left]  (SC);
\path[thick, -stealth] (FR) edge [bend left]  (RA);
\path[thick, -stealth] (SC) edge [bend left]  (FR);
\path[thick, -stealth] (IC) edge [bend right] (RA);
\path[thick, -stealth] (MP) edge              (FR);
\path[thin,  -stealth] (MP) edge [bend left]  (SC);
\path[thick, -stealth] (MP) edge [bend right] (IC);
\path[thick, -stealth] (MP) edge [bend left]  (AS);
\path[thin,  -stealth] (AS) edge [bend left]  (SC);
\path[thick, -stealth] (AS) edge [bend left]  (MP);
\path[thick, -stealth] (RA) edge              (SC);
\path[thick, -stealth] (RA) edge              (MP);	
          
\end{tikzpicture}}

==> cyclic3_io_network_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 0.9*\unit, y = 0.9*\unit]
         
    
\node at (1, 1) [red vertex here] (MI) {{MI}};
\node at (-1, 1) [red vertex here] (RT) {{RT}};
\node at (-1,-1) [red vertex here] (PM) {{PM}};
\node at (1, -1) [red vertex here] (SM) {{SM}};
\node at (3, 1) [red vertex here] (UT) {{UT}};

	                           
	                           
\path[-stealth] (MI) edge (PM);
\path[-stealth] (MI) edge [bend left] (UT);
\path[-stealth] (RT) edge [bend left] (MI);
\path[-stealth] (PM) edge [bend left] (RT);
\path[-stealth] (PM) edge [bend right] (SM);
\path[-stealth] (UT) edge [bend left] (MI);
\path[-stealth] (SM) edge [bend right] (MI);
	
          
\end{tikzpicture}}

==> cyclically_representable_example.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {1.05}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\large
	  \node at (2, 4.2)  {$\ciclo_2$};
	  \node at (4.0, 4.2)  {$\ciclo_3$};
	  \node at (6.8, 4.2)  {$\ciclo_4$};
	\small 
	\path[draw, thin] (2.0,2.5) ++ ( 0.0, 0.0) node[blue vertex here] (8) {{$1$}}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (9) {{$2$}};
	                        
	
	
	
	\path[draw, thin] (4.0,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (5) {{$1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (6) {{$2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (7) {{$3$}};

	
	
	
	\path[draw, thin] (6.8,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (2) {{$2$}}
	                            ++ (-1.5,-1.5) node[blue vertex here] (3) {{$4$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (4) {{$3$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$1$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{$1$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$1$}} (1);	        
    \path[thin, -stealth] (8) edge [bend left, above] node {{$1$}} (9);		                            
    \path[thin, -stealth] (9) edge [bend left, below]  node {{$1$}} (8);	
    \path[thin, -stealth] (5) edge [bend left, above] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left, right] node {{$1$}} (7);
        \path[thin, -stealth] (7) edge [bend left, left] node {{$1$}} (5);	        
\end{tikzpicture}}

==> cyclically_representable_example_2.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex


\def \thisplotscale {1.3}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit, shorten >=2]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%  \node at (-0.5, 4.2)  {$N_Y$};
	  
	

	
	
	\path[draw, thin] (-0.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (0) {{$x$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (2) {{$x_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (1) {{$x_1$}}
	                            ++ (2.25,1.5) node[blue vertex here] (3) {{$x_3$}}
	                            ++ (0.75,-1.5) node[blue vertex here] (4) {{$x_4$}}
	                            ++ (0.75,1.5) node[blue vertex here] (5) {{$x'$}}
	                            ;
	                            
	\path[draw, thin] (1.25,0) ++ ( 0.0, 0.0) node[blue vertex here] (6) {{$1$}}
	                            ++ ( 1, 0.0) node[blue vertex here] (7) {{$2$}}
	                            ++ (-0.5,-1) node[blue vertex here] (8) {{$3$}};
          
          \path[thin, -stealth] (0) edge [bend left=15, right] node {{$2$}} (1);
          \path[thin, -stealth] (1) edge [bend left=15, left, color=red] node {{$2$}} (0);
          \path[thin, -stealth] (0) edge [bend left=15, above, color=red] node {{$2$}} (2);
          \path[thin, -stealth] (2) edge [bend left=15, below] node {{$4$}} (0);
          \path[thin, -stealth] (1) edge [bend left=15, left] node {{$5$}} (2);
          \path[thin, -stealth] (2) edge [bend left=15, right, color=red] node {{$1$}} (1);
          \path[thin, -stealth] (2) edge [bend left=15, above, color=blue] node {{$3$}} (3);
          \path[thin, -stealth] (3) edge [bend left=15, below, color=blue] node {{$2$}} (2);
          \path[thin, -stealth] (3) edge [bend left=15, right, color=brown] node {{$1$}} (4);
          \path[thin, -stealth] (4) edge [bend left=15, left] node {{$2$}} (3);
          \path[thin, -stealth] (3) edge [bend left=15, above] node {{$4$}} (5);
          \path[thin, -stealth] (5) edge [bend left=15, below, color=brown] node {{$1$}} (3);
          \path[thin, -stealth] (4) edge [bend left=15, left, color=brown] node {{$1$}} (5);
          \path[thin, -stealth] (5) edge [bend left=15, right] node {{$2$}} (4);
          
           \path[thin, -stealth] (1) edge [bend left=15, above, pos=0.3] node {{$2$}} (4);
          
          
          
          \path[thin, -stealth] (6) edge [bend left, above] node {{$1$}} (7);
          \path[thin, -stealth] (7) edge [bend left, right] node {{$1$}} (8);
          \path[thin, -stealth] (8) edge [bend left, left] node {{$1$}} (6);
          
          
          
           \path[thick, -stealth] (0.8,0.2) edge [bend left, left, color=red, font=\footnotesize] node {{$\lambda^{\ciclo_3}_X(x, x_2)=2$}} (0.2,1.5);
           
           \path[thick, -stealth] (2.7,0.2) edge [bend right, right, color=brown, font=\footnotesize] node {{$\lambda^{\ciclo_3}_X(x_3, x')=1$}} (3.3,1.5);
           
           \path[thick, -stealth] (1.75,0.8) edge [right, color=blue, pos=0.25, font=\footnotesize] node {{$\lambda^{\ciclo_3}_X(x_2, x_3)=3$}} (1.75,2.5);
           
            \draw [dashed, red] (0.25, 2.8) ellipse (1.2 and 1.2);
            
            \draw [dashed, brown] (3.25, 2.8) ellipse (1.2 and 1.2);
            
             \draw [dashed, blue] (1.75, 3.4) ellipse (1 and 0.6);
             
     \node at (-0.8, 3.8)  {$N$};
     \node at (0, 4.3)  {$\red{N_{x, x_2}}$};
     \node at (1.7, 4.3)  {$\blue{N_{x_2, x_3}}$};
     \node at (3.6, 4.3)  [color=brown] {$N_{x_3, x'}$};
     \node at (0.8, -0.8)  {$\ciclo_3$};
     
	
       %\path[thin, -stealth] (4) edge [bend left=10, above] node {{$0.5$}} (5);		                            
    %\path[thin, -stealth] (5) edge [bend left=10, below] node {{$0.5$}} (4);	
    %\path[thin, -stealth] (5) edge [bend left=10, right] node {{$1$}} (6);	
    %\path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (5);	
    %\path[thin, -stealth] (4) edge [bend left=10, right] node {{$1$}} (6);	
    %\path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (4);	 
    
        %\path[thin, -stealth] (1) edge [bend left=10, right] node {{$1$}} (2);		                            
   % \path[thin, -stealth] (2) edge [bend left=10, left] node {{$1$}} (1);	
    
       %  \path[thin, -stealth] (7) edge [bend left=10, above] node {{$0.5$}} (8);		                            
    %\path[thin, -stealth] (8) edge [bend left=10, below] node {{$0.5$}} (7);	
    %\path[thin, -stealth] (8) edge [bend left=10, right] node {{$1$}} (9);	
    %\path[thin, -stealth] (9) edge [bend left=10, left]  node {{$1$}} (8);	
    %\path[thin, -stealth] (7) edge [bend left=10, right] node {{$1$}} (9);	
    %\path[thin, -stealth] (9) edge [bend left=10, left]  node {{$1$}} (7);	
    
        % Connect nodes with transformation \phi  	
    %\path[thin, -stealth] (4) edge [bend left=30, above, red, very thick, pos=0.6] node {$\bbphi$} (1);	
    %\path[thin, -stealth] (5) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (1);	    
    %\path[thin, -stealth] (6) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (2);	
    
           % Connect nodes with transformation \phi  	
    %\path[thin, -stealth] (1) edge [bend left=20, above, blue, very thick, pos=0.6] node {$(\bbphi_b, 0.5)$} (7);	
    %\path[thin, -stealth] (2) edge [bend left=20, above, blue, very thick, pos=0.4] node {$$} (8);
    
           % Connect nodes with transformation \phi  	
    %\path[thin, -stealth] (1) edge [bend left=40, above, green, very thick, pos=0.6] node {$$} (8);	
    %\path[thin, -stealth] (2) edge [bend left=10, above, green, very thick, pos=0.4] node {$(\bbphi_g, 1)$} (9);
    
           % Connect nodes with transformation \phi  	
    %\path[thin, -stealth] (1) edge [bend right=10, above, orange, very thick, pos=0.6] node {$$} (7);	
    %\path[thin, -stealth] (2) edge [bend right=10, below, orange, very thick, pos=0.4] node {$(\bbphi_o, 1)$} (9);
     
    
    \end{tikzpicture}}

==> cyclically_representable_semi_reciprocal.tex <==
\def \thisplotscale {1.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
\tikzstyle {black vertex here} = [black vertex, 
                                 minimum width = 0.1*\unit, 
                                 minimum height = 0.1*\unit, 
                                 fill=black!255,
                                 anchor=center]           
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (3.4, 4) {\textbf{j-2 nodes}};
\node at (3.4, 1) {\textbf{j-2 nodes}};
\node at (2, 4.5) {$\Delta_{2j-2}$};

	\path[draw, thin] (2.0,2.5) ++ ( 0.0, 0.0) node[blue vertex here] (5) {{$x_1$}}
	                            ++ ( 0.5, 1) node[blue vertex here] (6) {{$a$}}
	                             ++ (0.6,0) node[black vertex here] () {{}}
	                            ++ (0.3,0) node[black vertex here] () {{}}
	                            ++ (0.3,0) node[black vertex here] () {{}}
	                             ++ (0.6, 0.0) node[blue vertex here] (7) {{$b$}}
	                            ++ (0.5,-1) node[blue vertex here] (8) {{$x'_1$}}
	                            ++ (-0.5,-1) node[blue vertex here] (9) {{$a'$}}
	                            ++ (-0.6,0) node[black vertex here] () {{}}
	                            ++ (-0.3,0) node[black vertex here] () {{}}
	                            ++ (-0.3,0) node[black vertex here] () {{}}
	                            ++ (-0.6, 0.0) node[blue vertex here] (10) {{$b'$}};

 \path[thin, -stealth] (5) edge [bend left, left] node {{$1$}} (6);		                            
    \path[thin, -stealth] (7) edge [bend left, right] node {{$1$}} (8);	
    \path[thin, -stealth] (8) edge [bend left, right] node {{$1$}} (9);	
    \path[thin, -stealth] (10) edge [bend left, left]  node {{$1$}} (5);	        
    %\path[thin, -stealth] (2) edge [bend left, below] node {{$8$}} (1);		                            
    %\path[thin, -stealth] (4) edge [bend left, left]  node {{$5$}} (2);	







\node at (8.5, 1) {\textbf{j-1 nodes}};
\node at (8, 4.5) {$\Delta_{j+1}$};

	\path[draw, thin] (8.0,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$x_2$}}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (2) {{$x'_2$}}
	                            ++ (-1.4,-2.0) node[blue vertex here] (3) {{$b$}}
	                            ++ (0.6,0) node[black vertex here] () {{}}
	                            ++ (0.3,0) node[black vertex here] () {{}}
	                            ++ (0.3,0) node[black vertex here] () {{}}
	                            ++ (0.6, 0.0) node[blue vertex here] (4) {{$a$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$1$}} (4);	
    %\path[thin, -stealth] (4) edge [bend left, below] node {{$2$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$1$}} (1);	        
    %\path[thin, -stealth] (2) edge [bend left, below] node {{$8$}} (1);		                            
    %\path[thin, -stealth] (4) edge [bend left, left]  node {{$5$}} (2);	
    %\path[thin, -stealth] (3) edge [bend left, above] node {{$5$}} (4);	
    %\path[thin, -stealth] (1) edge [bend left, right] node {{$7$}} (3);	        
\end{tikzpicture}}

==> decomposition_of_representable_methods.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.65}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=1*\unit]

    % Draw space blurbs
    \path (0,0) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 5*\unit] (asymmetric networks) {$\ccalN$}
                  ;
    \path (5,-0.5) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 4*\unit] (symmetric networks) {$\ccalM$};
    \path (10,-1) node [draw, fill = blue!10, ellipse, 
                     minimum width = 3*\unit, 
                     minimum height = 3*\unit] (ultrametrics) {$\ccalU$};

    % Draw arrows
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 140] node {$\Lambda^\Omega$} 
                    (symmetric networks);
    \path[-stealth] (symmetric networks)
                    edge [bend left, above, 
                    pos=0.4, 
                    out=30, 
                    in = 150] node {$\ccalH^{\SL}$} 
                    (ultrametrics); 
    \path[-stealth] (asymmetric networks)
                    edge [bend left, above, 
                    pos=0.5, 
                    out=50, 
                    in = 130] node {$\ccalH^{\Omega}$} 
                    (ultrametrics); 


\end{tikzpicture}



==> dendrogram_as_ultrametric.tex <==
\def \thisplotscale {0.8}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.0*\unit]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% P A R A M E T E R S   %%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Coordinates for dendogram important points
    \coordinate (1 end) at (2.0, 1.0); % End of line for node 1 (the first number is the one to change)
    \coordinate (2 end) at (2.0, 2.0); % End of line for node 2 (the first number is the one to change)
    \coordinate (3 end) at (3.8, 3.0); % End of line for node 3 (the first number is the one to change) 
    \coordinate (4 end) at (3.8, 4.0); % End of line for node 4 (the first number is the one to change)
    \coordinate (1 and 2 end) at (5.3, 1.5); % End of line for nodes 1 and 2 (change first number)
    \coordinate (3 and 4 end) at (5.3, 3.5); % End of line for nodes 3 and 4 (change first number)
    \coordinate (1 2 3 and 4 end) at (6.6, 2.5); % End of line for nodes 1, 2, 3 and 4 (change first number)
            
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D E N D O G R A M   %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw first order horizontal lines
    \path[draw, thick] (0, 1) node[left] {$a$} -- (1 end); % horizontal line for node 1
    \path[draw, thick] (0, 2) node[left] {$b$} -- (2 end); % horizontal line for node 2
    \path[draw, thick] (0, 3) node[left] {$c$} -- (3 end); % horizontal line for node 3
    \path[draw, thick] (0, 4) node[left] {$d$} -- (4 end); % horizontal line for node 4    

    % Draw first order vertical lines
    \path[draw, thick] (1 end) -- (2 end); % vertical line connecting nodes 1 and 2
    \path[draw, thick] (3 end) -- (4 end); % vertical line connecting nodes 3 and 4

    % Draw second order horizontal lines
    \path[draw, thick] (1 end) ++ (0,0.5) -- (1 and 2 end); % horizontal line for nodes 1 and 2
    \path[draw, thick] (3 end) ++ (0,0.5) -- (3 and 4 end); % horizontal line for nodes 3 and 4

    % Draw second order vertical line
    \path[draw, thick] (1 and 2 end) -- (3 and 4 end); % vertical line connecting nodes 1, 2, 3, and 4

    % Draw third order horizontal line
    \path[draw, thick] (1 and 2 end) ++ (0,1) -- (1 2 3 and 4 end); % horizontal line for nodes s 1, 2, 3, and 4

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% A U X I L I A R Y   L I N E S   %%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[draw, thin] (2 end) -- ++ (0,2.5) 
                                ++ (-0.7,0) node [above] {{$u_X(a,b)=2$}};
    \path[draw, thin] (4 end) -- ++ (0,0.5) 
                                ++ (-0.5,0) node [above] {{$u_X(c,d)=4$}};
    \path[draw, thin] (3 and 4 end) -- ++ (0,1.0) 
                                ++ (0.4,0) node [above] {{$u_X(a/b,c/d)=5$}};
           
\end{tikzpicture}
}




==> dendrogram_example.tex <==
\def \thisplotscale {1.35}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]

{\small
\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% P A R A M E T E R S   %%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Coordinates for dendogram important points
    \coordinate (1 end) at (2.0, 0.8); % End of line for node 1 (the first number is the one to change)
    \coordinate (2 end) at (2.0, 1.6); % End of line for node 2 (the first number is the one to change)
    \coordinate (3 end) at (3.8, 2.4); % End of line for node 3 (the first number is the one to change) 
    \coordinate (4 end) at (3.8, 3.2); % End of line for node 4 (the first number is the one to change)
    \coordinate (1 and 2 end) at (5.3, 1.2); % End of line for nodes 1 and 2 (change first number)
    \coordinate (3 and 4 end) at (5.3, 2.8); % End of line for nodes 3 and 4 (change first number)
    \coordinate (1 2 3 and 4 end) at (6.6, 2.0); % End of line for nodes 1, 2, 3 and 4 (change first number)
            
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D E N D O G R A M   %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw first order horizontal lines
    \path[draw, thick] (0, 0.8) node[left] {$a$} -- (1 end); % horizontal line for node 1
    \path[draw, thick] (0, 1.6) node[left] {$b$} -- (2 end); % horizontal line for node 2
    \path[draw, thick] (0, 2.4) node[left] {$c$} -- (3 end); % horizontal line for node 3
    \path[draw, thick] (0, 3.2) node[left] {$d$} -- (4 end); % horizontal line for node 4    

    % Draw first order vertical lines
    \path[draw, thick] (1 end) -- (2 end); % vertical line connecting nodes 1 and 2
    \path[draw, thick] (3 end) -- (4 end); % vertical line connecting nodes 3 and 4

    % Draw second order horizontal lines
    \path[draw, thick] (1 end) ++ (0,0.4) -- (1 and 2 end); % horizontal line for nodes 1 and 2
    \path[draw, thick] (3 end) ++ (0,0.4) -- (3 and 4 end); % horizontal line for nodes 3 and 4

    % Draw second order vertical line
    \path[draw, thick] (1 and 2 end) -- (3 and 4 end); % vertical line connecting nodes 1, 2, 3, and 4

    % Draw third order horizontal line
    \path[draw, thick] (1 and 2 end) ++ (0,0.8) -- (1 2 3 and 4 end); % horizontal line for nodes s 1, 2, 3, and 4

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% A U X I L I A R Y   L I N E S   %%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[draw, thin, draw=black!50] (0,3.6) node [above] {{$0$}}-- ++ (0,-3.2) 
           node [right] {{$\ \{a\}, \{b\}, \{c\}, \{d\}$}} 
           -- ++ (0,-0.3); % zeroth event
    \path[draw, thin, draw=black!50] (2 end) -- ++ (0,2.0) node [above] {{$2$}};
    \path[draw, thin, draw=black!50] (1 end) -- ++ (0,-0.4) 
           node [right] {{$\ \{a, b\}, \{c\}, \{d\}$}} 
           -- ++ (0,-0.3); % first event
    \path[draw, thin, draw=black!50] (4 end) -- ++ (0,0.4) node [above] {{$4$}};
    \path[draw, thin, draw=black!50] (3 end) -- ++ (0,-2.0) 
           node [right] {{$\ \{a, b\}, \{c, d\}$}} 
           -- ++ (0,-0.3); % second event
    \path[draw, thin, draw=black!50] (3 and 4 end) -- ++ (0,0.8) node [above] {{$5$}};
    \path[draw, thin, draw=black!50] (1 and 2 end) -- ++ (0,-0.8) 
           node [right] {{$\ \{a, b, c, d\}$}} 
           -- ++ (0,-0.3); % third event    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (-2.8,3.15) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$a$}}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (2) {{$b$}}
	                            ++ (-1.3,-2.2) node[blue vertex here] (3) {{$c$}}
	                            ++ ( 1.6, 0.0) node[blue vertex here] (4) {{$d$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {{$2$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$5$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{$4$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$5$}} (1);	        
    \path[thin, -stealth] (2) edge [bend left, below] node {{$2$}} (1);		                            
    \path[thin, -stealth] (4) edge [bend left, left]  node {{$5$}} (2);	
    \path[thin, -stealth] (3) edge [bend left, above] node {{$4$}} (4);	
    \path[thin, -stealth] (1) edge [bend left, right] node {{$5$}} (3);	        

\end{tikzpicture}
}




==> diagram_maps_representability.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {1.05}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
{\Large \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
			
	\path[draw, thin] (4.0,3.4) ++ ( 0.0, 0.0) node (1) {{$\ciclo_{t_1}$}}
	                            ++ ( 0, -2.0) node (2) {{$\ciclo_{t_i}$}}
	                            ++ (2, 0) node (3) {{$N$}};

	\large

	
    \path[thin, -stealth] (1) edge [left] node {{$\phi_{t_1\to t_i}$}} (2);		
        \path[thin, -stealth] (2) edge [below] node {{$\phi$}} (3);		                                    
    \path[thin, dashed, -stealth] (1) edge [above right] node {{$\phi \circ \phi_{t_1\to t_i}$}} (3);		                                    
                                    
\end{tikzpicture}}

==> excisiveness_counter_example.tex <==
\def \thisplotscale {0.55}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,3.8) (1) {$x_2$};
    \node [blue vertex] at (4,0.8) (2) {$x_3$};    
    \node [blue vertex] at (-2,0.8) (3) {$x_1$};
    \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=10, above right] node {$1$} (2);	
    \path (2) edge [bend left=10, below] node {$2$} (3);
    \path (3) edge [bend left=10, above left] node {$1$} (1);    	

    \path (2) edge [bend left=10, below left, pos=0.7] node {$2$} (1);	
    \path (3) edge [bend left=10, above] node {$2$} (2);
    \path (1) edge [bend left=10, below right, pos=0.3]  node {$2$} (3);    	
    
    \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    \path (4) edge [bend left=10, below left] node {$1$} (3);	
    \path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    \path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
       % Dendrograms
   %D_X
   
   \draw [-stealth] (6.5,-2.5) -- (6.5,4);
    \draw [-stealth] (6.3,-2.3) -- (13.3,-2.3);
    \draw [-, draw=black!30] (8.5,-2.3) -- (8.5,3.8);
      \draw [-, draw=black!30] (10.5,-2.3) -- (10.5,3.8);
    
    \draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   
   
   
    \node [below] at (13.3,-2.3) {$\delta$};
    \node [below] at (8.5,-2.3) {$1$};
    \node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-2) {$x_1$};
    \node [left] at (6.5,-0.5) {$x_3$};
    \node [left] at (6.5,1) {$x_2$};
    \node [left] at (6.5,2.5) {$x_4$};
    \node [below] at (12,3.5) {$\ccalH^{SR(3)}$};
    
    %D_Y
    
    %\draw [-stealth] (13,-0.3) -- (13,4);
   % \draw [-stealth] (12.7,-0) -- (17.3,-0);
    
   % \draw[thick, -] (13.5,0) -- ++(0,1.5) -- ++(1.5,0) -- ++(0,-1.5) ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- +(0,2);
    %\node [left] at (12.7,4) {$\delta$};
    %\node [left] at (13,1.5) {$1$};
    %\node [left] at (13,3) {$2$};
    %\node [] at (13.5,-0.3) {$a$};
    %\node [] at (15,-0.3) {$b$};
    %\node [] at (16.5,-0.3) {$c$};
    %\node [below] at (17.3,-0.3) {$NR_{X}$};
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> extended_axiom_of_value.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]

	
    % nodes in path from 1 to n
	\path                node [blue vertex]    (1)   {$1$} 
              ++ (4,  0) node [blue vertex]    (2)   {$2$}
	          ++ (4,  0) node [phantom vertex] (3)   {$\ldots$}
	          ++ (0.6,0) node [phantom vertex] (4)   {$\ldots$} 
	          ++ (3.2,0) node [blue vertex]    (n)   {$n$}; 

    % Edges in path from 1 to n	          
	\path (1) edge [bend left, above, draw=black!80, near start] node {$\alpha$} (2);	
	\path (1) edge [bend left, above, draw=black!80]             node {}         (3);	
	\path (1) edge [bend left, above, draw=black!80]             node {}         (n);	
	\path (2) edge [bend left, above, draw=black!80, near start] node {$\alpha$} (3);	
	\path (2) edge [bend left, above, draw=black!80]             node {}         (n);	

    % Edges in path from n to 1
	\path (n) edge [bend left, below, draw=black!80, near start] node {$\beta$} (3);	
	\path (n) edge [bend left, below, draw=black!80]             node {}        (2);	
	\path (n) edge [bend left, below, draw=black!80]             node {}        (1);	
	\path (2) edge [bend left, below, draw=black!80, near start] node {$\beta$} (1);	

\end{tikzpicture}
}


==> fundamental_network_example.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	  \node at (3.5, 4.2)  {$N_X$};
	   \node at (7.5, 4.2)  {$N_Y$};
	
	\path[draw, thin] (7.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (4) {{$y_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (5) {{$y_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (6) {{$y_3$}};

	
	
	\path[draw, thin] (3.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$x_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (2) {{$x_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (3) {{$x_3$}};

	

    \path[thin, -stealth] (1) edge [bend left=10, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left=10, below] node {{$1$}} (1);	
    \path[thin, -stealth] (2) edge [bend left=10, right] node {{$1$}} (3);	
    \path[thin, -stealth] (3) edge [bend left=10, left]  node {{$2$}} (2);	
    \path[thin, -stealth] (1) edge [bend left=10, right] node {{$2$}} (3);	
    \path[thin, -stealth] (3) edge [bend left=10, left]  node {{$1$}} (1);	          
	
	      \path[thin, -stealth] (4) edge [bend left=10, above] node {{$0.5$}} (5);		                            
    \path[thin, -stealth] (5) edge [bend left=10, below] node {{$0.5$}} (4);	
    \path[thin, -stealth] (5) edge [bend left=10, right] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (5);	
    \path[thin, -stealth] (4) edge [bend left=10, right] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (4);	
 
    
    \end{tikzpicture}}

==> fundamental_network_example_2.tex <==
\def \thisplotscale {1.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	  \node at (-0.5, 4.2)  {$N_Y$};
	  
	

	
	
	\path[draw, thin] (-0.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (4) {{$y_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (5) {{$y_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (6) {{$y_3$}};
	                            
	\path[draw, thin] (3,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$y_1$}}
	                            ++ ( 0, -1.5) node[blue vertex here] (2) {{$y_3$}}
	                          ;

       \path[draw, thin] (5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (7) {{$y_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (8) {{$y_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (9) {{$y_3$}};
          
	
       \path[thin, -stealth] (4) edge [bend left=10, above] node {{$0.5$}} (5);		                            
    \path[thin, -stealth] (5) edge [bend left=10, below] node {{$0.5$}} (4);	
    \path[thin, -stealth] (5) edge [bend left=10, right] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (5);	
    \path[thin, -stealth] (4) edge [bend left=10, right] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (4);	 
    
        \path[thin, -stealth] (1) edge [bend left=10, right] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left=10, left] node {{$1$}} (1);	
    
         \path[thin, -stealth] (7) edge [bend left=10, above] node {{$0.5$}} (8);		                            
    \path[thin, -stealth] (8) edge [bend left=10, below] node {{$0.5$}} (7);	
    \path[thin, -stealth] (8) edge [bend left=10, right] node {{$1$}} (9);	
    \path[thin, -stealth] (9) edge [bend left=10, left]  node {{$1$}} (8);	
    \path[thin, -stealth] (7) edge [bend left=10, right] node {{$1$}} (9);	
    \path[thin, -stealth] (9) edge [bend left=10, left]  node {{$1$}} (7);	
    
        % Connect nodes with transformation \phi  	
    \path[thin, -stealth] (4) edge [bend left=30, above, red, very thick, pos=0.6] node {$\bbphi$} (1);	
    \path[thin, -stealth] (5) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (1);	    
    \path[thin, -stealth] (6) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (2);	
    
           % Connect nodes with transformation \phi  	
    \path[thin, -stealth] (1) edge [bend left=20, above, blue, very thick, pos=0.6] node {$(\bbphi_b, 0.5)$} (7);	
    \path[thin, -stealth] (2) edge [bend left=20, above, blue, very thick, pos=0.4] node {$$} (8);
    
           % Connect nodes with transformation \phi  	
    \path[thin, -stealth] (1) edge [bend left=40, above, green, very thick, pos=0.6] node {$$} (8);	
    \path[thin, -stealth] (2) edge [bend left=10, above, green, very thick, pos=0.4] node {$(\bbphi_g, 1)$} (9);
    
           % Connect nodes with transformation \phi  	
    \path[thin, -stealth] (1) edge [bend right=10, above, orange, very thick, pos=0.6] node {$$} (7);	
    \path[thin, -stealth] (2) edge [bend right=10, below, orange, very thick, pos=0.4] node {$(\bbphi_o, 1)$} (9);
     
    
    \end{tikzpicture}}

==> induced_network_example.tex <==
\def \thisplotscale {1.1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	  \node at (3.5, 4.2)  {$N$};
	   \node at (6.5, 4.2)  {$N$};
	  \node at (9.5, 4.2)[red] {$\phi(N)$};
	
	\path[draw, thin] (6.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (4) {{$x_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (5) {{$x_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (6) {{$x_3$}};

	
	
	\path[draw, thin] (3.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$x_1$}}
	                            ++ ( 1.5, 0.0) node[blue vertex here] (2) {{$x_2$}}
	                            ++ (-0.75,-1.5) node[blue vertex here] (3) {{$x_3$}};

         \path[draw, thin] (9.5,3.4) ++ ( 0.0, 0.0) node[blue vertex here] (7) {{$x_1$}}
	                            ++ ( 0, -1.5) node[blue vertex here] (8) {{$x_3$}}
	                           ;
	

    \path[thin, -stealth] (1) edge [bend left=10, above] node {{$1$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left=10, below] node {{$1$}} (1);	
    \path[thin, -stealth] (2) edge [bend left=10, right] node {{$1$}} (3);	
    \path[thin, -stealth] (3) edge [bend left=10, left]  node {{$2$}} (2);	
    \path[thin, -stealth] (1) edge [bend left=10, right] node {{$2$}} (3);	
    \path[thin, -stealth] (3) edge [bend left=10, left]  node {{$1$}} (1);	        
    
        \path[thin, -stealth] (4) edge [bend left=10, above] node {{$1$}} (5);		                            
    \path[thin, -stealth] (5) edge [bend left=10, below] node {{$1$}} (4);	
    \path[thin, -stealth] (5) edge [bend left=10, right] node {{$1$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$2$}} (5);	
    \path[thin, -stealth] (4) edge [bend left=10, right] node {{$2$}} (6);	
    \path[thin, -stealth] (6) edge [bend left=10, left]  node {{$1$}} (4);	
    
        \path[thin, -stealth] (7) edge [bend left=10, right] node {{$2$}} (8);	
    \path[thin, -stealth] (8) edge [bend left=10, left]  node {{$1$}} (7);	  
	
	
        % Connect nodes with transformation \phi  	
    \path[thin, -stealth] (1) edge [bend left=30, above, red, very thick, pos=0.6] node {$\bbphi$} (4);	
    \path[thin, -stealth] (2) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (4);	    
    \path[thin, -stealth] (3) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (6);		
	
 
    
    \end{tikzpicture}}

==> inter_reciprocal_example.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {2.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
\tikzstyle {blue vertex here 2} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit,
                                 font=\scriptsize, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -4, -0.4) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (2) {{$y_{01}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (3) {{$y_{0k_0}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (4) {{$x_1$}}
	                            ++ (0.5, 0.4) node (p1) {}
	                            ++ (0, -0.4) node () {$\ldots$}
	                            ++ (0.18, 0) node () {$\ldots$}
	                            
	                            
	                            ++ (0, 0.4) node (p2) {}
	                            
	                            
	                           
	                            
	                            ++ ( 0.5, -0.4) node[blue vertex here] (5) {{$x_{l-1}$}}
	                            ++ ( 0.6, 0.4) node[blue vertex here 2] (9) {{$y_{(l-1)1}$}}
	                            ++ (0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (0.5,0) node[blue vertex here 2] (10) {{$y_{l-1k_{l-1}}$}}
	                            ++ (0.6, -0.4) node[blue vertex here] (11) {{$x'$}}
                                     ++ (-0.6, -0.4) node[blue vertex here 2] (12) {{$y'_{(l-1)1}$}}
                                     ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.5, 0) node[blue vertex here 2] (13) {{$y'_{l-1k'_{l-1}}$}}
	                             ++ (-1.1, 0.1) node (p3) {}
	                             ++ (-0.22, 0) node (p4) {}

	                           
	                            %++ ( -1, -1) node[blue vertex here] (6) {{$x_3$}}
	                            
	                            
	                            ++ ( -1.1, -0.1) node[blue vertex here 2] (7) {{$y'_{01}$}}
	                             ++ (-0.4,0)   node [phantom vertex] ()   {$\ldots$}
	                            ++ (-0.18,0)   node [phantom vertex] ()   {$\ldots$} 
	                            ++ ( -0.48, 0) node[blue vertex here 2] (8) {{$y'_{0k'_0}$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {} (2);		                            
    %\path[thin, -stealth] (2) edge [right] node {} (3);	
    \path[thin, -stealth] (3) edge [bend left, below] node {} (4);
    \path[thin, -stealth] (4) edge [bend left, below] node {} (p1);	
    \path[thin, -stealth] (p2) edge [bend left, below] node {} (5);
    %\path[thin, -stealth] (4) edge [bend left, left]  node {} (5);	        
   % \path[thin, -stealth] (5) edge [bend left, below] node {} (6);		                            
    %\path[thin, -stealth] (6) edge [bend left, left]  node {} (4);	
    \path[thin, -stealth] (4) edge [bend left, above] node {} (7);	
    \path[thin, -stealth] (8) edge [bend left, right] node {} (1);	
    \path[thin, -stealth] (5) edge [bend left, right] node {} (9);	
    \path[thin, -stealth] (10) edge [bend left, right] node {} (11);
    \path[thin, -stealth] (5) edge [bend left, right] node {} (p3);	    
       \path[thin, -stealth] (p4) edge [bend left, right] node {} (4);   
       \path[thin, -stealth] (11) edge [bend left, right] node {} (12); 
       \path[thin, -stealth] (13) edge [bend left, right] node {} (5);  
\end{tikzpicture}}

==> inter_reciprocal_example_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{$x$}}
	                            ++ ( 1.0, 1) node[blue vertex here] (2) {{$x_1$}}
	                            ++ (1.5,0) node[blue vertex here] (3) {{$x_2$}}
	                            ++ ( 1, -1) node[blue vertex here] (4) {{$x_3$}}
	                            ++ ( 1, 1) node[blue vertex here] (5) {{$x_4$}}
	                            ++ ( 1, -1) node[blue vertex here] (6) {{$x'$}}
	                            ++ ( -1, -1) node[blue vertex here] (7) {{$x_5$}}
	                            ++ ( -2.75, 0) node[blue vertex here] (8) {{$x_6$}};
    \path[thin, -stealth] (1) edge [bend left=15, above] node {$1$} (2);		                            
    \path[thin, -stealth] (2) edge [right, above] node {$1$} (3);
    \path[thin, -stealth] (3) edge [above] node {$1$} (5);	
    \path[thin, -stealth] (4) edge [bend left =10, above left, pos=0.4]  node {$2$} (5);	        
    \path[thin, -stealth] (5) edge [bend left=15, above] node {$1$} (6);		                            
    \path[thin, -stealth] (6) edge [bend left=15, below]  node {$1$} (7);	
    \path[thin, -stealth] (7) edge [below] node {$1$} (8);	
    \path[thin, -stealth] (8) edge [bend left = 15, below] node {$1$} (1);
    \path[thin, -stealth] (2) edge [bend left = 5, below, pos=0.1] node {$3$} (4);
    \path[thin, -stealth] (3) edge [bend left = 15, above right, pos=0.65] node {$2$} (4);
     \path[thin, -stealth] (7) edge [bend left = 15, below left, pos=0.7] node {$2$} (4);	       
     \path[thin, -stealth] (4) edge [bend left = 20, below, pos=0.3] node {$4$} (6);
     \path[thin, -stealth] (6) edge [bend left = 20, above, pos=0.3] node {$4$} (4); 
     \path[thin, -stealth] (1) edge [bend left = 10, below, pos=0.3] node {$4$} (4); 
     \path[thin, -stealth] (4) edge [bend left = 10, above, pos=0.3] node {$4$} (1); 
     \path[thin, -stealth] (4) edge [bend left = 10, below, pos=0.25] node {$2$} (8); 
\end{tikzpicture}}

==> nonreciprocal_example_io.tex <==

\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\hspace{-7mm} \centering\includegraphics [height=0.3\linewidth, width=1.25\linewidth]
    {nonreciprocal_dendrogram_io.pdf}};      

\path (dendrogram) ++ (-8,-5) node (cluster 1)
   {\centering\input{nonreciprocal_io_network_1.tex}};      

\path (dendrogram) ++ (-4.0,-5) node (cluster 2)
   {\centering\input{nonreciprocal_io_network_2.tex}};      

\path (dendrogram) ++ (0.5,-5) node (cluster 3)
   {\centering\input{nonreciprocal_io_network_3.tex}};      

\path (dendrogram) ++ (6.0,-5) node (cluster 4)
   {\centering\input{nonreciprocal_io_network_4.tex}};      


\path (dendrogram) ++ (0, -3) node {(a)};

\path (cluster 1)  ++(0,-2) node {$\delta^{\NR}_1=0.885$};
\path (cluster 2)  ++(0,-2) node {$\delta^{\NR}_2=0.887$};
\path (cluster 3)  ++(0,-2) node {$\delta^{\NR}_3=0.895$};
\path (cluster 4)  ++(0,-2) node {$\delta^{\NR}_4=0.900$};

\path (dendrogram) ++ (0,-7.7) node {(b)};

\end{tikzpicture}}

==> nonreciprocal_io_network_1.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}};
	                           
  \path[very thick, -stealth] (PC) edge  node {} (CO);	
  \path[very thick, -stealth] (CO) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (OG) edge [bend left] node {} (PC);
        
\end{tikzpicture}}

==> nonreciprocal_io_network_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}};

	                           
  \path[thin, -stealth] (PC) edge  node {} (CO);	
  \path[very thick, -stealth] (CO) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (OG) edge [bend left] node {} (PC);
  \path[very thick, -stealth] (AS) edge [bend left] node {} (MP);
  \path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
  \path[very thick, -stealth] (MP) edge [bend left] node {} (CO);
        
\end{tikzpicture}}

==> nonreciprocal_io_network_3.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}};

	                           
  \path[thin, -stealth] (PC) edge  node {} (CO);	
  \path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (OG) edge [bend left] node {} (PC);
  \path[very thick, -stealth] (AS) edge [bend left] node {} (MP);
  \path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
  \path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  \path[very thick, -stealth] (MP) edge [bend left] node {} (RL);
  \path[very thick, -stealth] (MP) edge [bend left=20] node {} (WH);
  \path[very thick, -stealth] (WH) edge [bend left=20] node {} (RL);
  \path[very thick, -stealth] (RL) edge [bend left] node {} (OG);
        
\end{tikzpicture}}

==> nonreciprocal_io_network_4.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}};

	                           
  \path[thin, -stealth] (PC) edge  node {} (CO);	
  \path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (OG) edge [bend left] node {} (PC);
  \path[very thick, -stealth] (AS) edge [bend left] node {} (MP);
  \path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
  \path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  \path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=20] node {} (WH);
  \path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  \path[very thick, -stealth] (RL) edge [bend left] node {} (OG);
    \path[very thick, -stealth] (MP) edge [bend left] node {} (SC);
      \path[very thick, -stealth] (MP) edge [bend left] node {} (FR);
        \path[very thick, -stealth] (SC) edge [bend left] node {} (FR);
          \path[very thick, -stealth] (FR) edge [bend left=40] node {} (RL);
        
        
\end{tikzpicture}}

==> nonreciprocal_path.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.9}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale]
	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0.75)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,-0.75)  node [blue vertex]    (xp)   {$x'$}; 

    % nodes in path from x' to x
	\path (x) ++ (4,-0.75)  node [blue vertex]    (xlp)   {$x'_{l'-1}$} 
	          ++ (4,0)   node [phantom vertex] (xlm1p) {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (x2p)   {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (x1p)   {$x'_{1}$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (xp)    edge [bend left, below] node {$A_X(x',x'_1)$}       (x1p);
	\path (x1p)   edge [bend left, below] node {$A_X(x'_1,x'_2)$}     (x2p);
	\path (xlm1p) edge [bend left, below] node {$A_X(x'_{l'-2},x'_{l'-1})$} (xlp);
	\path (xlp)   edge [bend left, below] node {$A_X(x'_{l'-1},x)$}       (x);


\end{tikzpicture}
}




==> proof_lemma_building_blocks.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster z
    \node [blue vertex, minimum size = 3*\unit] at (0,0.1) (z) {};
    \path (z) ++ (-1.3,1.3) node {\blue{\small $z$}};
    \node [point] at ( 0.2,-0.1) (1) {}; \node [point] at ( 0.7, 0.9) (2) {};
    \node [point] at (-0.6,-0.6) (3) {}; \node [point] at ( 0.6,-0.8) (4) {};
    \node [point] at (-0.8, 0.1) (5) {}; \node [point] at ( 0.9,-0.3) (6) {};
    \node [point] at (-0.6, 0.8) (7) {}; \node [point] at ( 0.1, 0.8) (8) {};
    \node [point] at ( 0.1,-0.9) (9) {}; \node [point] at ( 0.5, 0.4) (10) {}; 
    \node [point] at (-0.2, 0.3) (11) {}; \node [point] at (-0.3,-0.2) (12) {};
    \path [stealth-stealth] (3) edge (5)   (3) edge (12)  (3) edge (9)   (5) edge (11);
    \path [stealth-stealth] (1) edge (12)  (1) edge (11)  (1) edge (10)  (1) edge (6);
    \path [stealth-stealth] (4) edge (9)   (6) edge (4)   (2) edge (10)  (7) edge (11);
    \path [stealth-stealth] (8) edge (11)  (8) edge (10)  (8) edge (2)   (5) edge (7);

  % Network N 
  \path [draw, fill=red!10, opacity = 1,draw] 
        (4, 1.0) to [out =   90, in = -180  ] ++ (1.5, 2.1)
                    to [out =    0, in = 90  ] ++ ( 2.5, -1.6)
                    to [out =    -90, in = 0  ] ++ ( -0.5, -0.5) 
                    to [out =    -180, in =   90  ] ++ ( -0.2, -0.5) 
                    to [out = -90, in =  -180  ] ++ ( 0.7, -1) 
                    to [out = -0, in =  90  ] ++ (0.5, 0)
                    to [out = -90, in =  0  ] ++ (-2, -1)
                    to [out = -180, in =  -90  ] ++ (-2.5, 3.0);
   \node at (7,3.5) [font=\Large, red] {$\bbN$};
 \node at (5.5, 2.5) (upN) {};
 \node at (6.5, -1) (doN) {};
  \node at (5.5, 2.1) (upN1) {};
 \node at (6, 1) (doN1) {};
  \node at (6.2, 1.3) (upN2) {};
 \node at (6.2, -1) (doN2) {};
   
     \path [draw, fill=red!20, opacity = 0.8,draw] 
        (4.5, 1.0) to [out =   90, in = -180  ] ++ (0.7, 1.5)
                    to [out =    0, in = 90  ] ++ ( 1.5, -3)
                    to [out =    -90, in = 0  ] ++ ( -0.5, -0.5) 
                    to [out = -180, in =  -90  ] ++ (-1.7, 2.3);
   \draw [draw, fill=red!25, opacity = 0.8, rotate around={135:(5.5,1.5)}, draw] (5.5,1.5) ellipse (0.8 and 0.4);
   \draw [draw, fill=red!25, opacity = 0.8, draw] (6, 0.2) ellipse (0.4 and 1.1);                 
                    
   \node [point] at (5, 2) (1N) {}; \node [point] at ( 6, -0.7) (3N) {};
    \node [point] at (5.9, 1) (2N) {};
       \node at (5.3, 1.8) {$x_m$}; \node at ( 6.25, -0.4) {$x_{m+1}$};
    \node at (5.3, 0.6) {$\phi(x^{(1)}_\omega)$};

  % Network \omega
  \path [draw, fill=blue!10, opacity = 1,draw] 
        (-2.5, 1.0) to [out =   90, in = -180  ] ++ (1.5, 2.1)
                    to [out =    0, in = 90  ] ++ ( 2.5, -1.6)
                    to [out =    -90, in = 0  ] ++ ( -1.5, -4.5) 

                    to [out = -180, in =  -90  ] ++ (-2.5, 4.3);
   \node at (-1.5,3.5) [font=\Large, blue] {$\bf{\omega}$};
   
   \draw [draw, fill=blue!25, opacity = 0.8, rotate around={100:(-1,1.5)}, draw] (-1,1.5) ellipse (0.9 and 0.6);
   \draw [draw, fill=blue!25, opacity = 0.8, rotate around={120:(-0.3,0)}, draw] (-0.3,0) ellipse (1.4 and 0.5);                 
                    
   \node [point] at ( -1, 2) (1o) {}; \node [point] at ( -0.7, 1) (2o) {};
    \node [point] at (0.2, -1) (3o) {};
       \node at ( -1, 1.7) {$x_\omega$}; \node at ( -0.7, 0.7) {$x^{(1)}_\omega$};
    \node at (0.2, -0.7) {$x'_\omega$};
    
     \node at (-1, 3.1) (upo) {};
 \node at (0.3, -3.1) (doo) {};
      \node at (-1.3, 2.5) (upo1) {};
 \node at (-1, 0.5) (doo1) {};
      \node at (-1, 1.4) (upo2) {};
 \node at (0.2, -1.4) (doo2) {};
   
   
   % Collection \Omega_\omega
   \node at (-6,3.5) [font=\Large, green] {$\bf{\Omega_\omega}$};
\draw [dashed, green] (-6,0) circle (2.3);
   \draw [draw, fill=green!10, opacity = 1, rotate around={100:(-6.1,1)}, draw] (-6.1, 1) ellipse (0.9 and 0.6);
    \draw [draw, fill=green!10, opacity = 1, rotate around={120:(-6.45, -0.7)}, draw] (-6.45, -0.7) ellipse (1.4 and 0.5);
                \node at (-6.2, 2) (upO1) {};
 \node at (-6.2, 0) (doO1) {};
      \node at (-7.2, 0.7) (upO2) {};
 \node at (-6, -2.1) (doO2) {};
          
   % Connection from \omega to N
    \path[thin, -stealth] (upo) edge [bend left=5, above, purple, very thick, pos=0.5, font=\large] node {$(\bbphi_{x_m, x_{m+1}}, \lambda^{\omega}_{X_\omega}({x_m, x_{m+1}}))$} (upN);	
    \path[thin, -stealth] (doo) edge [bend left=20, above, purple, very thick, pos=0.05] node {$$} (doN);
    \path[thin, -stealth, dashed] (1o) edge [bend left=5, above, purple, thin, pos=0.05] node {$$} (1N);	
    \path[thin, -stealth, dashed] (2o) edge [bend left=5, above, purple, thin, pos=0.05] node {$$} (2N);
    \path[thin, -stealth, dashed] (3o) edge [bend left=5, above, purple, thin, pos=0.05] node {$$} (3N);
    %\path[thin, -stealth] (upo1) edge [bend left=5, above, purple, very thick, pos=0.6, font=\Large] node {$$} (upN1);	
    %\path[thin, -stealth] (doo1) edge [bend left=5, above, purple, very thick, pos=0.05] node {$$} (doN1);
    %\path[thin, -stealth] (upo2) edge [bend left=5, above, purple, very thick, pos=0.6, font=\Large] node {$$} (upN2);	
    %\path[thin, -stealth] (doo2) edge [bend left=5, above, purple, very thick, pos=0.05] node {$$} (doN2);
     \path[thin, -stealth] (upO1) edge [bend left=5, above, brown, pos=0.4, font=\large] node {$(\mathbb{I}, \lambda^{\omega}_{X_\omega}(x^{(i)}_\omega, x^{(i+1)}_\omega) \leq 1)$} (upo1);	
    \path[thin, -stealth] (doO1) edge [bend left=5, above, brown,  pos=0.05] node {$$} (doo1);
    \path[thin, -stealth] (upO2) edge [bend left=5, above, brown,  pos=0.6, font=\large] node {$$} (upo2);	
    \path[thin, -stealth] (doO2) edge [bend left=5, above, brown, pos=0.05] node {$$} (doo2);

          
          
\end{tikzpicture}
}





==> proof_theo_extremal_ultrametrics.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster z
    \node [blue vertex, minimum size = 3*\unit] at (0,0.1) (z) {};
    \path (z) ++ (-1.3,1.3) node {\blue{\small $z$}};
    \node [point] at ( 0.2,-0.1) (1) {}; \node [point] at ( 0.7, 0.9) (2) {};
    \node [point] at (-0.6,-0.6) (3) {}; \node [point] at ( 0.6,-0.8) (4) {};
    \node [point] at (-0.8, 0.1) (5) {}; \node [point] at ( 0.9,-0.3) (6) {};
    \node [point] at (-0.6, 0.8) (7) {}; \node [point] at ( 0.1, 0.8) (8) {};
    \node [point] at ( 0.1,-0.9) (9) {}; \node [point] at ( 0.5, 0.4) (10) {}; 
    \node [point] at (-0.2, 0.3) (11) {}; \node [point] at (-0.3,-0.2) (12) {};
    \path [stealth-stealth] (3) edge (5)   (3) edge (12)  (3) edge (9)   (5) edge (11);
    \path [stealth-stealth] (1) edge (12)  (1) edge (11)  (1) edge (10)  (1) edge (6);
    \path [stealth-stealth] (4) edge (9)   (6) edge (4)   (2) edge (10)  (7) edge (11);
    \path [stealth-stealth] (8) edge (11)  (8) edge (10)  (8) edge (2)   (5) edge (7);

    % cluster z'    
    \path (z) ++ (5.5,1.0) node [red vertex, minimum size = 2*\unit] (zp) {}; 
    \path (zp) ++ (1,1) node {\red{\small $z'$}};    
    \path (zp) ++ (-0.6,0.4) node [point] (1p) {};  \path (zp) ++ (0.3,-0.3) node [point] (2p) {};
    \path (zp) ++ (0.5,0.5) node [point] (3p) {};  \path (zp) ++ (-0.5,-0.5) node [point] (4p) {};
    \path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) (4p) edge (1p);

    % cluster z''    
    \path (z) ++ (3.3,-1.8) node [green vertex, minimum size = 2.1*\unit] (zpp) {}; 
    \path (zpp) ++ (1,-1) node {\green{\small $z''$}};    
    \path (zpp) ++ (-0.5,0.6) node [point] (1pp) {};  \path (zpp) ++ (0.5,-0.4) node [point] (2pp) {};
    \path (zpp) ++ (0.5,0.5) node [point] (3pp) {};  \path (zpp) ++ (-0.2,-0.7) node [point] (4pp) {};
    \path (zpp) ++ (0.1,0.1) node [point] (5pp) {};  \path (zpp) ++ (-0.5,-0.1) node [point] (6pp) {};
    \path [stealth-stealth] (5pp) edge (3pp) (5pp) edge (1pp) (5pp) edge (2pp) (5pp) edge (6pp);
    \path [stealth-stealth] (1pp) edge (6pp) (6pp) edge (4pp) (4pp) edge (2pp) (2pp) edge (3pp);    
     
    % intercluster edges
    \path (2) edge [bend left, above] node {$A_Z(z,z')$} (1p);
    \path (4p) edge [bend left, above] node {$A_Z(z',z)$} (10);    
    \path (4p) edge [bend right, pos=0.52, right] node {$A_Z(z',z'')$} (3pp);    
    \path (3pp) edge [bend right, pos=0.35, right] node {$A_Z(z'',z')$} (2p);   
    \path (4) edge [bend left, below] node {$A_Z(z,z'')$} (1pp);             
    \path (6pp) edge [bend left, below] node {$A_Z(z'',z)$} (9);             
\end{tikzpicture}
}





==> quasi-clustering_east_coast.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

       \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_1.png}};       
       \node[anchor=south west,inner sep=0] at (6,0) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_2.png}};   
       \node[anchor=south west,inner sep=0] at (0,-9) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_3.png}};       
       \node[anchor=south west,inner sep=0] at (6,-9) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_4.png}};    
        \node[anchor=south west,inner sep=0] at (0,-18) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_5.png}};
         \node[anchor=south west,inner sep=0] at (6,-18) {\includegraphics[height=0.6\linewidth, width=0.5\linewidth]{EC_map_6.png}};
       \node at (8.6,-16) {\scriptsize{FL}};  
       \node at (7.9,-14.1) {\scriptsize{GA}};  
       \node at (8.9,-13.7) {\scriptsize{SC}};  
        \node at (9.5,-13) {\scriptsize{NC}};  
         \node at (9.5,-12.2) {\scriptsize{VA}};  
          \node at (8.3,-11.5) {\scriptsize{MD}}; 
          \path (10.1, -11.5) edge [thin] (8.65,-11.5); %MD to tag
           \node at (11.3,-12.5) {\scriptsize{DC}}; 
           \path (10.09, -11.66) edge [thin] (11,-12.4); %DC to tag
            \node at (11.4,-11.4) {\scriptsize{DE}}; 
             \path (10.57, -11.7) edge [thin] (11.15,-11.4); %DE to tag
             \node at (9.8,-10.9) {\scriptsize{PA}}; 
              \node at (11.6,-10.2) {\scriptsize{NJ}}; 
               \path (10.8, -11) edge [thin] (11.4,-10.4); %NJ to tag
               \node at (10.7,-9.8) {\scriptsize{NY}}; 

          
          
          
          %%%%%%% A R R O W S      F I R S T     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path (2.8,1.8) edge [->, thick, bend left] (2.2,3.8); %GA to FL
          \path  (3.8,5.7) edge [->, thick, bend left] (4.18,6.25); %DC to VA
          \path  (4,6.55) edge [->, thick, bend right] (4.18,6.3); %DC to MD
          \path  (4,7.2) edge [->, thick, bend right] (4.62,6.45); %DE to PA
          \path  (4.93,6.77)edge [->, thick, bend left] (4.65,6.3); %DE to NJ
          \path  (4.9,8.3) edge [->, thick, bend left=80] (4.68,6.2); %DE to NY
          \path  (4.7,8)edge [->, thick, bend left] (4.95,7); %NJ to NY
          \path  (4.9,7) edge [->, thick, bend left] (4.3,7.2) ; %PA to NJ
          \path (4.4,7.8) edge [->, thick, bend right]  (3.6,7.2); %PA to NY

              
              
              
                %%%%%%% A R R O W S      S E C O N D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
                   \path  (2.6+6,1.8) edge [->, thick, bend left] (2+6,3.8); %GA to FL
          \path  (3.4+6,5.7) edge [->, thick, bend left] (4.1+6,6.38); %DC to VA
          \path  (4.4+6,7.8) edge [->, thick, bend left] (4.52+6,6.3); %DE to NY
          \path  (4.15+6,6.2) edge [->, thick, bend left] (4.55+6,6.2); %DE to DC
          \path  (3.8+6,5.7) edge [->, thick, bend right] (4.55+6,6.15) ; %DE to VA
          \path  (2.6+6,2.2) edge [->, thick, bend right] (3+6,4.2); %SC to FL
          \path  (2.8+6,1.4) edge [->, thick, bend right] (3.5+6,5); %NC to FL
           \path  (3.2+6,4.8) edge [->, thick, bend right] (2.8+6,4.3); %SC to NC
            \path (4.1+6,7.2) edge [->, thick, bend right]  (2.9+6,5); %NC to NY
             \path  (3.9+6,7.4) edge [->, thick, bend right] (2.6+6,4.3); %SC to NY
              \path (3.7+6,7.6) edge [->, thick, bend right]  (1.8+6,4); %GA to NY
               \path  (4.7+6,8) edge [->, thick, bend left] (2.95+6,1.1); %FL to NY
       
               
               
        %%%%%%% A R R O W S      T H I R D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path  (3.4,5.7-9) edge [->, thick, bend left] (4.1,6.38-9); %DC to VA
          \path  (4.4,7.8-9) edge [->, thick, bend left] (4.52,6.3-9); %DE to NY
          \path  (4.15,6.2-9) edge [->, thick, bend left] (4.55,6.2-9) ; %DE to DC
          \path  (3.8,5.7-9) edge [->, thick, bend right] (4.55,6.15-9); %DE to VA
           \path (3.2,4.8-9) edge [->, thick, bend right]  (2.8,4.3-9); %SC to NC
            \path  (4.1,7.2-9) edge [->, thick, bend right] (2.9,5-9) ; %NC to NY
             \path  (3.9,7.4-9) edge [->, thick, bend right] (2.6,4.3-9); %SC to NY
              \path  (3.7,7.6-9) edge [->, thick, bend right] (1.8,4-9); %GA to NY
              \path  (2,3.9-9) edge [->, thick, bend right] (3,4.1-9); %SC to GA
              \path  (4.4,7.2-9) edge [->, thick, bend left] (4.12,6.45-9); %MD to NY
              
                  
                  
                      %%%%%%% A R R O W S      F O U R T H     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path  (4.4+6,7.8-9) edge [->, thick, bend left] (4.52+6,6.25-9); %DE to NY
          \path  (3.3+6,4.8-9) edge [->, thick, bend right] (4.55+6,6.15-9); %DE to VA
              \path  (4+6,7.2-9) edge [->, thick, bend right] (3.6+6,5.5-9); %MD to NY
              
              
                                
                      %%%%%%% A R R O W S      F I F T H     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path  (3.3,4.8-9-9) edge [->, thick, bend right] (4.6,6.15-9-9); %DE to VA

                              
          
          
       

\end{tikzpicture}}

==> quasi-clustering_io_network_1_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (CO) {{CO}}
      + (-0.8661,-0.5) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}};

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  \path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  \path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   \path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
    \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
      \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       \path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           \path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             \path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
               \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
                 \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
                   \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
                     \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
        
        
\end{tikzpicture}}

==> quasi-clustering_io_network_2_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (0, -0.5) node [red vertex, minimum width=1.4*\unit, minimum height=1.4*\unit, anchor=center] (clust1) {{}}
      + (0.2, -0.3) node [blue vertex here] (PC) {{PC}}
      + ( 0.1,     -0.8) node [blue vertex here] (CO) {{CO}}
      + (-0.25, -0.45) node [blue vertex here] (OG) {{OG}}
      + ( 1,      0)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -1)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  %\path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  %\path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   %\path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
    \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
      \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       \path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
         \path[thin,-stealth] (MP) edge [bend left=20] node {} (RL);
          \path[thin,-stealth] (MP) edge [bend left=20] node {} (clust1);
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           %\path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             %\path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
             %  \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
       %          \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
           %        \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
               %      \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
               \path[thin,-stealth] (clust1) edge [bend left=20] node {} (AS);
        
        
\end{tikzpicture}}

==> quasi-clustering_io_network_3_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (1, -0.5) node [red vertex, minimum width=1.7*\unit, minimum height=1.7*\unit, anchor=center] (clust1) {{}}
      + (1.35, -0.4) node [blue vertex here] (PC) {{PC}}
      + ( 0.75,     -0.8) node [blue vertex here] (CO) {{CO}}
      + (0.63, -0.32) node [blue vertex here] (OG) {{OG}}
      + ( 1,      -0.1)      node [blue vertex here] (AS) {{AS}}
      + ( 1.2,     -0.9)      node [blue vertex here] (MP) {{MP}}
      + ( 1,-1.8) node [blue vertex here] (WH) {{WH}}
      + ( 0,-1.8) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
  %\path[thin, -stealth] (PC) edge  node {} (CO);	
  %\path[thin, -stealth] (CO) edge [bend left] node {} (OG);
  %\path[thin,-stealth] (OG) edge [bend left=20] node {} (PC);
  %\path[thin,-stealth] (AS) edge [bend left] node {} (MP);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (AS);
  %\path[thin,-stealth] (PC) edge [bend left=20] node {} (AS);
   %\path[thin,-stealth] (OG) edge [bend left=50] node {} (AS);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (CO);
  %\path[thin, -stealth] (MP) edge [bend left] node {} (RL);
 % \path[thin, -stealth] (MP) edge [bend left=0] node {} (WH);
  %\path[thin, -stealth] (WH) edge [bend left=20] node {} (RL);
  %\path[thin,-stealth] (RL) edge [bend left] node {} (OG);
  %  \path[thin,-stealth] (MP) edge [bend left=20] node {} (SC);
     % \path[thin,-stealth] (MP) edge [bend left=20] node {} (FR);
       %\path[thin,-stealth] (MP) edge [bend left=20] node {} (RA);
        %\path[thin,-stealth] (MP) edge [bend left=0] node {} (AS);
         %\path[thin,-stealth] (MP) edge [bend left=20] node {} (RL);
          %\path[thin,-stealth] (MP) edge [bend left=20] node {} (clust1);
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
       % \path[thin,-stealth] (SC) edge [bend left] node {} (FR);
         % \path[thin,-stealth] (FR) edge [bend left=40] node {} (RL);
           %\path[thin,-stealth] (MP) edge [bend left=20] node {} (CO);
             %\path[thin,-stealth] (MP) edge [bend left=50] node {} (OG);
             %  \path[thin,-stealth] (MP) edge [bend right=20] node {} (PC);
       %          \path[thin,-stealth] (CO) edge [bend left=20] node {} (OG);
           %        \path[thin,-stealth] (CO) edge [bend left=0] node {} (PC);
               %      \path[thin,-stealth] (CO) edge [bend left=20] node {} (AS);
              % \path[thin,-stealth] (clust1) edge [bend left=20] node {} (AS);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (clust1) edge [bend left=20] node {} (SC);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (FR);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (WH);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RL);
         \path[thin,-stealth] (WH) edge [bend left=20] node {} (RL);
        
         
       
        
\end{tikzpicture}}

==> quasi-clustering_io_network_4_2.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node (base) {{}};
	
	\path (base)
       + (1, -0.5) node [red vertex, minimum width=1.9*\unit, minimum height=1.9*\unit, anchor=center] (clust1) {{}}
      + (1.4, -0.5) node [blue vertex here] (PC) {{PC}}
      + ( 0.6,     -0.5) node [blue vertex here] (CO) {{CO}}
      + (0.8, -0.05) node [blue vertex here] (OG) {{OG}}
      + ( 1.2,  -0.05)      node [blue vertex here] (AS) {{AS}}
      + ( 1,     -0.5)      node [blue vertex here] (MP) {{MP}}
      + ( 1.2,-0.95) node [blue vertex here] (WH) {{WH}}
      + ( 0.8,-0.95) node [blue vertex here] (RL) {{RL}}
      + ( 2,-0.5) node [blue vertex here] (SC) {{SC}}
      + ( 2,-1.5) node [blue vertex here] (FR) {{FR}}
      + (2,0.5) node [blue vertex here] (RA) {{RA}}
     ;

	                           
               \path[thin,-stealth] (SC) edge [bend left=0] node {} (RA);
        \path[thin,-stealth] (SC) edge [bend left=0] node {} (FR);
        \path[thin,-stealth] (FR) edge [bend right=30] node {} (RA);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (RA);
        \path[thin,-stealth] (clust1) edge [bend left=20] node {} (SC);
         \path[thin,-stealth] (clust1) edge [bend left=20] node {} (FR);
        
         
       
        
\end{tikzpicture}}

==> quasi-clustering_new_england.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

       \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_1.png}};       
       \node at (2,0.5) {$\delta^*_1=0.913$};
       \node[anchor=south west,inner sep=0] at (6,0) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_2.png}};   
       \node at (8,0.5) {$\delta^*_2=0.916$};
       \node[anchor=south west,inner sep=0] at (0,-8) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_3.png}};       
       \node at (2,-7.5) {$\delta^*_3=0.925$};
       \node[anchor=south west,inner sep=0] at (6,-8) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_4.png}};   
       \node at (8,-7.5) {$\delta^*_4=0.926$};
       \node[anchor=south west,inner sep=0] at (0,-16) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_5.png}};       
       \node at (2,-16) {$\delta^*_5=0.941$};
       \node[anchor=south west,inner sep=0] at (6,-16) {\includegraphics[height=0.5\linewidth, width=0.5\linewidth]{NE_map_6.png}}; 
       \node at (8,-16) {$\delta^*_6=0.942$};
       \node at (7.2,-14.75) {\scriptsize{CT}};  
       \node at (8.55,-15.45) {\scriptsize{RI}}; 
       \path (8.05,-14.8) edge [thin] (8.35,-15.25); %RI to tag 
       \node at (7.6,-14) {\scriptsize{MA}};  
        \node at (7.3,-12.2) {\scriptsize{VT}};  
         \node at (8.1,-13) {\scriptsize{NH}};  
          \node at (10,-10.5) {\scriptsize{ME}};  
          
          
          
          %%%%%%% A R R O W S      F I R S T     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path  (2,2.3) edge [->, thick, bend right] (1.5,1.5); %CT to MA
           \path  (1.9,1.5) edge [->, thick, bend right] (2.3,1.5); %RI to CT
            \path  (2.6,2.2) edge [->, thick, bend left] (2.3,1.7); %RI to MA
            \path  (2.2,2.3)edge [->, thick, bend right] (2.3,3.5) ; %NH to MA
             \path  (1.7,2.3) edge [->, thick, bend left] (1.5,3.5); %VT to MA
               \path (2.5,3.8) edge [->, thick, bend right]  (1.5,3.8); %VT to NH
                 \path (1.3,1.5) edge [->, thick, bend left] (1.3,3.75) ; %VT to CT
              \path (2.6,2.4) edge [->, thick, bend right]  (4,5) ; %ME to MA
              \path (2.5,4.2) edge [->, thick, bend right] (3.7,5.2)  ; %ME to NH
              
              
              %%%%%%% A R R O W S     S E C O N D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
           \path  (8.2,2.5) edge [->, thick, bend right] (7.5,1.5); %CT to MA
           \path (7.9,1.6) edge [->, thick, bend right] (8.4,1.6)  ; %RI to CT
           \path  (8.5,2.4) edge [->, thick, bend left] (8.4,1.7); %RI to MA
           \path  (8.5,3.2) edge [->, thick, bend right] (7.5,3.8); %VT to NH
           \path  (7.3,1.5) edge [->, thick, bend left] (7.3,3.75) ; %VT to CT
           \path (8.5,2.6) edge [->, thick, bend right] (10,5) ; %ME to MA
              
              
              
               %%%%%%% A R R O W S     T H I R D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
           \path  (2.2,2.5-8) edge [->, thick, bend right] (1.5,1.5-8) ; %CT to MA
           \path (1.9,1.5-8) edge [->, thick, bend right]  (2.3,1.5-8); %RI to CT
           \path  (2.5,2.4-8) edge [->, thick, bend left] (2.3,1.7-8); %RI to MA
           \path (2.5,3.2-8) edge [->, thick, bend right] (1.5,3.8-8) ; %VT to NH
           \path  (1.4,1.5-8) edge [->, thick, bend left] (1.4,3.75-8); %VT to CT
           
           
            %%%%%%% A R R O W S     F O U R T H     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
           \path  (2.5+6,2.6-8) edge [->, thick, bend left] (2.2+6.2,1.6-8); %RI to MA
           \path  (2.3+6,3.2-8) edge [->, thick, bend right] (1.5+6,3.8-8); %VT to NH

          %%%%%%% A R R O W S     F I F T H     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
           \path  (2.3,3.2-8-8) edge [->, thick, bend right] (1.5,3.8-8-8); %VT to NH
                      
          
          
       

\end{tikzpicture}}

==> quasi-clustering_west_coast.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

       \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_1.png}};       
       \node at (3,0) {$\delta^*_1=0.859$};
       \node[anchor=south west,inner sep=0] at (6,0) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_2.png}};   
       \node at (9,0) {$\delta^*_2=0.921$};
       \node[anchor=south west,inner sep=0] at (0,-8.5) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_3.png}};       
       \node at (3,-8.5) {$\delta^*_3=0.922$};
       \node[anchor=south west,inner sep=0] at (6,-8.5) {\includegraphics[height=0.45\linewidth, width=0.5\linewidth]{WC_map_4.png}};    
       \node at (9,-8.5) {$\delta^*_4=0.923$};
       \node at (7.9,-2.2) {\scriptsize{WA}};  
       \node at (7.8,-3.5) {\scriptsize{OR}};  
       \node at (8.9,-5.1) {\scriptsize{NV}};  
        \node at (7.9,-6.1) {\scriptsize{CA}};  
         \node at (10.5,-7.1) {\scriptsize{AZ}};  

          
          
          
          %%%%%%% A R R O W S      F I R S T     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
          \path (1.2,3.5) edge [->, thick, bend left] (1.5,6.8) ; %WA to CA
           \path  (2.4,6.8) edge [->, thick, bend left] (2,5.5); %OR to WA
            \path  (1.4,4) edge [->, thick, bend left] (1.6,5.4); %OR to CA
             \path  (1.6,2.5) edge [->, thick, bend left] (2.7,3.9) ; %NV to CA
              \path (2.7,1.7) edge [->, thick, bend right] (4.6,1.5) ; %AZ to CA
              
              
              
                %%%%%%% A R R O W S      S E C O N D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
            \path (1.4+6,4) edge [->, thick, bend left]  (1.9+6,6.4); %OR to CA
             \path (1.6+6,2.5) edge [->, thick, bend left]  (2.7+6,3.9)  ; %NV to CA
              \path  (2.7+6,1.7) edge [->, thick, bend right] (4.6+6,1.5); %AZ to CA
               \path (4.2+6,1.7) edge [->, thick, bend right]  (3+6,3.2)  ; %NV to CA
               
               
        %%%%%%% A R R O W S      T H I R D     M A P %%%%%%%%%%%%%%%%%%%%%%%%%%
             \path  (1.4,3.5-9) edge [->, thick, bend left] (2.7,3.9-9); %NV to CA
              \path  (2.7,2-9) edge [->, thick, bend right] (4.6,1.5-9) ; %AZ to CA
               \path  (4.2,1.7-9) edge [->, thick, bend right] (3,3.2-9); %NV to CA
                              
          
          
       

\end{tikzpicture}}

==> quasi-dendrogram_example_io.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=south west,inner sep=0] at (0,10) {\centering\includegraphics[height=0.3\linewidth, width=1.15\linewidth]{summary_dendrogram.pdf}};      
\node at (14.5,10) {(a)};
       \node[anchor=south west,inner sep=0] at (1.5,4.5) {\centering\input{quasi-partition_io_network_1.tex}};
        \node[anchor=south west,inner sep=0] at (1.5,-2.5) {\centering\input{quasi-partition_io_network_2.tex}};
         \node[anchor=south west,inner sep=0] at (8.5,-8.5) {\centering\input{quasi-partition_io_network_3.tex}};
          \node[anchor=south west,inner sep=0] at (15,4.6) {\centering\input{quasi-partition_io_network_4.tex}};
           \node[anchor=south west,inner sep=0] at (17,-3) {\centering\input{quasi-partition_io_network_5.tex}};
             
             
             
             \draw [dashed, color=gray] (3,11.3)--(26.5,11.3);
\node at (3,11.3) [left] {$\tilde{\delta}^*_1$};

\draw [dashed, color=gray] (3,13.5)--(26.5,13.5);
\node at (3,13.4) [left] {$\tilde{\delta}^*_2$};

\draw [dashed, color=gray] (3,14.3)--(26.5,14.3);
\node at (3,14.3) [left] {$\tilde{\delta}^*_3$};

\draw [dashed, color=gray] (3,16.65)--(26.5,16.65);
\node at (3,16.55) [left] {$\tilde{\delta}^*_4$};

\draw [dashed, color=gray] (3,16.82)--(26.5,16.82);
\node at (3,17.15) [left] {$\tilde{\delta}^*_5$};


\node at (8.5, 4) {$\tilde{\delta}^*_1=0.787$};
\node at (8.5, -3) {$\tilde{\delta}^*_2=0.845$};
\node at (14.5, -9) {$\tilde{\delta}^*_3=0.868$};
\node at (21, 4.1) {$\tilde{\delta}^*_4=0.929$};
\node at (21, -3.5) {$\tilde{\delta}^*_5=0.933$};

\node at (14.5, -10.2) {(b)};




\end{tikzpicture}}

==> quasi-dendrogram_example_io_2.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
       \node[anchor=south west,inner sep=0] at (-8,0) {\centering\input{quasi-clustering_io_network_1_2.tex}};
        \node[anchor=south west,inner sep=0] at (1.3,0) {\centering\input{quasi-clustering_io_network_2_2.tex}};
         \node[anchor=south west,inner sep=0] at (9.3,0) {\centering\input{quasi-clustering_io_network_3_2.tex}};
          \node[anchor=south west,inner sep=0] at (15.5,0.7) {\centering\input{quasi-clustering_io_network_4_2.tex}};             
             
            

\node at (-3.7,-1) {$\delta^*_1=0.884$};
\node at (5.7, -1) {$\delta^*_2=0.886$};
\node at (13, -1) {$\delta^*_3=0.894$};
\node at (19, -1) {$\delta^*_4=0.899$};





\end{tikzpicture}}

==> quasi-partition_io_network_1.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                           \node at (-5, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-4, 0) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (0, 1) [blue vertex here] (10) {{FIR}};
	                           \node at (0, 2) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
  \path[thin, -stealth] (2) edge [bend left=20, above] node {} (3);
   \path[thin, -stealth] (5) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (5) edge [bend left=20, above] node {} (2);
     \path[thin, -stealth] (5) edge [bend left=20, above] node {} (3);
      \path[thin, -stealth] (5) edge [bend left=20, above] node {} (4);
       \path[thin, -stealth] (5) edge [bend left=20, above] node {} (8);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (13);
        \path[thin, -stealth] (10) edge [bend right=20, above] node {} (2);
         \path[thin, -stealth] (10) edge [bend right=20, above] node {} (3);
          \path[thin, -stealth] (10) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (10) edge [bend left=20, above] node {} (7);
            \path[thin, -stealth] (10) edge [bend left=20, above] node {} (9);	
              \path[thin, -stealth] (10) edge [bend left=20, above] node {} (11);
   \path[thin, -stealth] (10) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (10) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (10) edge [bend right=20, above] node {} (14);
      \path[thin, -stealth] (11) edge [bend right=20, above] node {} (2);
       \path[thin, -stealth] (11) edge [bend right=20, above] node {} (3);
        \path[thin, -stealth] (11) edge [bend left=20, above] node {} (6);
        \path[thin, -stealth] (11) edge [bend left=20, above] node {} (7);
         \path[thin, -stealth] (11) edge [bend left, above] node {} (9);
          \path[thin, -stealth] (11) edge [bend left=20, above] node {} (12);
           \path[thin, -stealth] (11) edge [bend left=20, above] node {} (13);
         
          
\end{tikzpicture}}

==> quasi-partition_io_network_2.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (0) {};
	                           \node at (-5, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-4, 0) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.5) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.5) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
  \path[thin, -stealth] (2) edge [bend left=20, above] node {} (3);
   \path[thin, -stealth] (5) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (5) edge [bend left=20, above] node {} (2);
     \path[thin, -stealth] (5) edge [bend left=20, above] node {} (3);
      \path[thin, -stealth] (5) edge [bend left=20, above] node {} (4);
           \path[thin, -stealth] (5) edge [bend right=20, above] node {} (6);
      \path[thin, -stealth] (5) edge [bend right=20, above] node {} (7);
       \path[thin, -stealth] (5) edge [bend left=20, above] node {} (8);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (12);
        \path[thin, -stealth] (5) edge [bend right=20, above] node {} (13);
                \path[thin, -stealth] (8) edge [bend right=20, above] node {} (3);
        \path[thin, -stealth] (0) edge [bend right=20, above] node {} (2);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_3.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (0) {};
	                           \node at (0, -1.5) [green vertex, minimum width=2.5*\unit, minimum height=1*\unit, anchor=center, thin] (-1) {};
	                           \node at (-4, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-0.5, -1.5) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-1, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0.5, -1.5) [blue vertex here] (5) {{MAN}};
	                           \node at (2, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (1, 0) [blue vertex here] (7) {{RET}};
	                           \node at (-2, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (3, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.5) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.5) [blue vertex here] (11) {{PRO}};
	                           \node at (4, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (0, 0) [blue vertex here] (14) {{OSE}};
	                           
   \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (1);
    \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (3);
     \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (4);
      \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (6);
           \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (7);
      \path[thin, -stealth] (-1) edge [bend left=20, above] node {} (8);
       \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (12);
        \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (13);
        \path[thin, -stealth] (-1) edge [bend right=20, above] node {} (14);
                \path[thin, -stealth] (8) edge [bend right=20, above] node {} (3);
                 \path[thin, -stealth] (0) edge [bend right=20, above] node {} (1);
        \path[thin, -stealth] (0) edge [bend right=30, above] node {} (-1);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
             \path[thin, -stealth] (0) edge [bend right=20, above] node {} (8);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend left=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_4.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 1.5) [red vertex, minimum width=2.5*\unit, minimum height=1.8*\unit, anchor=center, thin] (0) {};
	                           \node at (-4, 0) [blue vertex here] (1) {{AGR}};
	                           \node at (-0.5, 1.2) [blue vertex here] (2) {{MIN}};
	                           \node at (-3, 0) [blue vertex here] (3) {{UTI}};
	                           \node at (-2, 0) [blue vertex here] (4) {{CON}};
	                           \node at (0.5, 1.2) [blue vertex here] (5) {{MAN}};
	                           \node at (1, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (0, 0) [blue vertex here] (7) {{RET}};
	                           \node at (0, -1.5) [blue vertex here] (8) {{TRA}};
	                           \node at (2, 0) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, 1.8) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, 1.8) [blue vertex here] (11) {{PRO}};
	                           \node at (3, 0) [blue vertex here] (12) {{EHS}};
	                             \node at (4, 0) [blue vertex here] (13) {{AER}};
	                           \node at (-1, 0) [blue vertex here] (14) {{OSE}};
	                           

                \path[thin, -stealth] (8) edge [bend left=20, above] node {} (1);
                 \path[thin, -stealth] (8) edge [bend left=20, above] node {} (3);
                  \path[thin, -stealth] (8) edge [bend left=20, above] node {} (4);
                   \path[thin, -stealth] (8) edge [bend right=20, above] node {} (6);
                    \path[thin, -stealth] (8) edge [bend right=20, above] node {} (7);
                 \path[thin, -stealth] (0) edge [bend right=20, above] node {} (1);
         \path[thin, -stealth] (0) edge [bend right=20, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=20, above] node {} (4);
          \path[thin, -stealth] (0) edge [bend left=20, above] node {} (6);
           \path[thin, -stealth] (0) edge [bend left=20, above] node {} (7);
             \path[thin, -stealth] (0) edge [bend right=30, above] node {} (8);
            \path[thin, -stealth] (0) edge [bend left=20, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=20, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=20, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=20, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi-partition_io_network_5.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center, thin]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]
         
    \scriptsize
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%\path[draw, thin] (8.0,3.4) ++ ( -6, -1) node[blue vertex here] (1) {{FR}}
	    %                        ++ ( -0.3, -0.8) node[blue vertex here] (2) {{SC}}
	        %                    ++ (0.3,-0.8) node[blue vertex here] (3) {{IC}}
	            %                ++ ( 1, 0) node[blue vertex here] (4) {{MP}}
	                %            ++ ( 0.3, 0.8) node[blue vertex here] (5) {{AS}};
	                            %++ ( -0.3, 0.8) node[blue vertex here] (6) {{RA}};
	                            
	                           \node at (0, 0) [red vertex, minimum width=4*\unit, minimum height=2.5*\unit, anchor=center, thin] (0) {};
	                           \node at (-0.5, 0.7) [blue vertex here] (1) {{AGR}};
	                           \node at (0.5, 0.7) [blue vertex here] (2) {{MIN}};
	                           \node at (0, 2.5) [blue vertex here] (3) {{UTI}};
	                           \node at (1.3, 1.8) [blue vertex here] (4) {{CON}};
	                           \node at (-1, 0) [blue vertex here] (5) {{MAN}};
	                           \node at (0, 0) [blue vertex here] (6) {{WHO}};
	                           \node at (2.5, 0) [blue vertex here] (7) {{RET}};
	                           \node at (1, 0) [blue vertex here] (8) {{TRA}};
	                           \node at (1, -2) [blue vertex here] (9) {{INF}};
	                           \node at (-0.5, -0.7) [blue vertex here] (10) {{FIR}};
	                           \node at (0.5, -0.7) [blue vertex here] (11) {{PRO}};
	                           \node at (-1, -2) [blue vertex here] (12) {{EHS}};
	                             \node at (-2.5, 0) [blue vertex here] (13) {{AER}};
	                           \node at (-1.3, 1.8) [blue vertex here] (14) {{OSE}};
	                           

               \path[thin, -stealth] (7) edge [bend right=20, above] node {} (4);
         \path[thin, -stealth] (0) edge [bend right=0, above] node {} (3);
            \path[thin, -stealth] (0) edge [bend right=0, above] node {} (4);
           \path[thin, -stealth] (0) edge [bend left=0, above] node {} (7);
            \path[thin, -stealth] (0) edge [bend left=0, above] node {} (9);	
   \path[thin, -stealth] (0) edge [bend left=0, above] node {} (12);
    \path[thin, -stealth] (0) edge [bend left=0, above] node {} (13);
     \path[thin, -stealth] (0) edge [bend right=0, above] node {} (14);

         
          
\end{tikzpicture}}

==> quasi_dendrogram_example.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,3) (1) {$x_2$};
    \node [blue vertex] at (4,-1) (2) {$x_3$};    
    \node [blue vertex] at (-2,-1) (3) {$x_1$};
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=20, above right] node {$3$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$1$} (1);    	

    \path (2) edge [bend left=20,left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$3$} (2);
    \path (1) edge [bend left=20, right, , pos=0.4]  node {$2$} (3);    	
    
   % \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    %\path (4) edge [bend left=10, below left] node {$1$} (3);	
    %\path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    %\path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
    
    \node [below] at (6,-3) {$\tilde{D}_X(\delta)$};
    
    
       \node [blue vertex, scale=0.75] at (-0.4,-5.5) (4) {$x_2$};
    \node [blue vertex, scale=0.75] at (1.1,-7.5) (5) {$x_3$};    
    \node [blue vertex, scale=0.75] at (-1.9,-7.5) (6) {$x_1$};
    
     %\path (4) edge [loop,looseness=6] node {} (4);
     %\path (5) edge [loop,looseness=6] node {} (5);
     %\path (6) edge [loop,looseness=6] node {} (6);
    
    %\node [below] at (-0.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (-0.4,-8.5) {$0 \leq \delta < 1$};
    
    
           \node [blue vertex, scale=0.75] at (4.4,-5.5) (4p) {$x_2$};
    \node [blue vertex, scale=0.75] at (5.9,-7.5) (5p) {$x_3$};    
    \node [blue vertex, scale=0.75] at (2.9,-7.5) (6p) {$x_1$};
    
       %\path (4p) edge [loop,looseness=6] node {} (4p);
          %\path (5p) edge [loop,looseness=6, in=225, out=-45] node {} (5p);
             %\path (6p) edge [loop,looseness=6, in=225, out=-45] node {} (6p);
    
    
    
       \path (6p) edge [bend left=20, above] node {} (4p);
    \path (5p) edge [bend right=20, right, , pos=0.4]  node {} (4p);    	
    
    %\node [below] at (4.4,-7.5) {$\tilde{D}_X(\delta)$};
    \node [below] at (4.4,-8.5) {$1 \leq \delta < 2$};
    
    
     \node [blue vertex, scale=0.75] at (9.2,-5.5) (7p) {$x_{\{1,2\}}$};
      \node [blue vertex, scale=0.75] at (9.2,-7.5) (8p) {$x_3$};
      
      %\path (7p) edge [loop,looseness=4] node {} (7p);
      %\path (8p) edge [loop,looseness=5, in=225, out=-45] node {} (8p);
      
         \path (8p) edge node {} (7p);
    	
      
     % \node [below] at (9.2,-7.5) {$\tilde{D}_X(\delta)$};
      \node [below] at (9.2,-8.5) {$2 \leq \delta < 3$};
      
      
      
         \node [blue vertex, scale=0.75] at (13,-6.5) (9p) {$x_{\{1,2, 3\}}$};
         % \path (9p) edge [loop,looseness=4] node {} (9p);
         
       %  \node [below] at (13,-7.5) {$\tilde{D}_X(\delta)$};
           \node [below] at (13,-8.5) {$\delta \geq 3$};
    
    
    
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    %\path (4) edge [bend left=20, above right] node {$2+\red{\epsilon}$} (5);	
    %\path (5) edge [bend left=20, below] node {$2+\red{\epsilon}$} (6);
    %\path (6) edge [bend left=20, above left] node {$2+\red{\epsilon}$} (4);    	

    %\path (5) edge [bend left=20, below left, pos=0.6] node {$1$} (4);	
    %\path (6) edge [bend left=20, above] node {$1$} (5);
   % \path (4) edge [bend left=20, below right, , pos=0.4]  node {$1$} (6);  
    
    
    
       % Dendrograms
   %D_X
   \small
   \draw [-stealth] (6.5,-2) -- (6.5,3.5);
    \draw [-stealth] (6.3,-1.8) -- (13.3,-1.8);
    \draw [-, draw=black!30] (8,-1.8) -- (8,3.5);
      \draw [-, draw=black!30] (9.5,-1.8) -- (9.5,3.5);
       \draw [-, draw=black!30] (11,-1.8) -- (11,3.5);
    
    %\draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   \draw[thick, -] (6.5, -1) -- ++(3,0) -- ++(0,1.5) -- ++(-3,0) ++(0,1.5) -- ++(4.5,0) -- ++(0,-2.25) -- ++(-1.5,0)-- ++(1.5,0)-- ++(0,1.125)-- ++(2,0);
   
   
    \node [below] at (13.3,-2.3) {$\delta$};
    \node [below] at (8,-2) {$1$};
    \node [below] at (9.5,-2) {$2$};
    \node [below] at (11,-2) {$3$};
    %\node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-1) {$x_1$};
    \node [left] at (6.5,0.5) {$x_2$};
    \node [left] at (6.5,2) {$x_3$};
    
    \node [below] at (12,3.5) {$D_X$};
    
    \node [below] at (-2,4) {$\tdu_X$};
    
      \draw [-stealth] (-3,-9.5) -- (14,-9.5);
       \draw [-, draw=black!30] (-2.8,-9.5) -- (-2.8,-4.5);
       \node [below] at (-2.8, -9.5) {0};
        \draw [-, draw=black!30] (2,-9.5) -- (2,-4.5);
        \node [below] at (2,-9.5) {1};
         \draw [-, draw=black!30] (6.8,-9.5) -- (6.8,-4.5);
         \node [below] at (6.8,-9.5) {2};
          \draw [-, draw=black!30] (11.6,-9.5) -- (11.6,-4.5);
    \node [below] at (11.6,-9.5) {3};
       \node [below] at (13.6,-9.8) {$\delta$};
    
    %D_Y
    
    %\draw [-stealth] (13,-0.3) -- (13,4);
   % \draw [-stealth] (12.7,-0) -- (17.3,-0);
    
   % \draw[thick, -] (13.5,0) -- ++(0,1.5) -- ++(1.5,0) -- ++(0,-1.5) ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- +(0,2);
    %\node [left] at (12.7,4) {$\delta$};
    %\node [left] at (13,1.5) {$1$};
    %\node [left] at (13,3) {$2$};
    %\node [] at (13.5,-0.3) {$a$};
    %\node [] at (15,-0.3) {$b$};
    %\node [] at (16.5,-0.3) {$c$};
    %\node [below] at (17.3,-0.3) {$NR_{X}$};
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> quasi_partition_example.tex <==

\def \thisplotscale {0.85}
\def \unit {\thisplotscale cm}

{\footnotesize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster B_1
    \node [blue vertex, minimum size = 1.5*\unit] at (0,0.1) (b1) {};
    \path (b1) ++ (-0.8,0.8) node {\small $B_1$};
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at ( 0.37,-0.20) (1) {}; 
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at ( 0.35, 0.55) (2) {};
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at (-0.5, 0.2) (3) {}; 
    \node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] at (-0.4,-0.4) (4) {}; 
    %\path [stealth-stealth] (1) edge (2) (2) edge (3)  (3) edge (4)  (4) edge (1);
%   \path (b1) edge [loop,looseness=3, out=70, in=110] node {} (b1);

    % cluster B_2
    \path (b1) ++ (6.0,1.0) node [blue vertex, minimum size = 1.6*\unit] (b2) {}; 
    \path (b2) ++ (0.9,0.9) node {\small $B_2$};    
    \path (b2) ++ (-0.6,0.4) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1p) {};  \path (b2) ++ (0.3,-0.3) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2p) {};
    \path (b2) ++ (0.5,0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (3p) {};  \path (b2) ++ (-0.5,-0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (4p) {};
    %\path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) 
                            (4p) edge (1p) (2p) edge (1p) (4p) edge (3p) ;
%   \path (b2) edge [loop,looseness=3, out=70, in=110] node {} (b2);
     
    % cluster B_3
    \path (b1) ++ (3.5,-1.8) node [blue vertex, minimum size = 1.7*\unit] (b3) {}; 
    \path (b3) ++ (1,1) node {\small $B_3$};    
    \path (b3) ++ (-0.5,0.6) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pp) {};  \path (b3) ++ (0.5,-0.4) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pp) {};
    \path (b3) ++ (0.5,0.5) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (3pp) {};  \path (b3) ++ (-0.2,-0.7) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (4pp) {};
    %\path [stealth-stealth] (1pp) edge (2pp) (1pp) edge (3pp) (1pp) edge (4pp) (2pp) edge (3pp);
    %\path [stealth-stealth] (2pp) edge (4pp) (3pp) edge (4pp);
%   \path (b3) edge [loop,looseness=3, out=70, in=110] node {} (b3);
   
    % cluster B_4
    \path (b1) ++ (1.0,2.5) node [blue vertex, minimum size = 0.5*\unit] (b4) {}; 
    \path (b4) ++ (+0.4,0.4) node {\small $B_4$};    
    \path (b4) ++ (0,0) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1ppp) {}; 
%   \path (b4) edge [loop,looseness=5, out=70, in=110] node {} (b4);

    % cluster B_5
    \path (b1) ++ (3,1) node [blue vertex, minimum size = 0.8*\unit] (b5) {}; 
    \path (b5) ++ (+0.4,+0.6) node {\small $B_5$};    
    \path (b5) ++ (-0.2,0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pppp) {};  
    \path (b5) ++ (0.2,-0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pppp) {};
    %\path [stealth-stealth] (1pppp) edge (2pppp);
%   \path (b5) edge [loop,looseness=4, out=70, in=110] node {} (b5); 

    % cluster B_6
    \path (b1) ++ (6,-2) node [blue vertex, minimum size = 0.8*\unit] (b6) {}; 
    \path (b6) ++ (+0.4,+0.6) node {\small $B_6$};    
    \path (b6) ++ (-0.2,0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (1pppp) {};  
    \path (b6) ++ (0.2,-0.2) node [point, minimum height = 0.1*\unit, minimum width  = 0.1*\unit, fill=black] (2pppp) {};
    %\path [stealth-stealth] (1pppp) edge (2pppp);
%   \path (b5) edge [loop,looseness=4, out=70, in=110] node {} (b5); 

    % intercluster edges
    \path (b1) edge [thick, bend right, above]  node {} (b3);
    \path (b1) edge [thick, bend left, above]  node {} (b4);    
    \path (b1) edge [thick, bend right, above] node {} (b5);    
    \path (b2) edge [thick, bend left, pos=0.52, right] node {} (b3);    
    \path (b2) edge [thick, bend left, pos=0.52, right] node {} (b3);            
    \path (b4) edge [thick, bend left, pos=0.52, right] node {} (b5);   
\end{tikzpicture}}





==> reciprocal_and_nonreciprocal_motivation.tex <==
\def \thisplotscale {0.72}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (2,3) (1) {$x_1$};
    \node [blue vertex] at (4,0) (2) {$x_2$};    
    \node [blue vertex] at (0,0) (3) {$x_3$};

    \path (1) edge [bend left=20, mygreen, right] node {$1$} (2);	
    \path (2) edge [bend left=20, mygreen, below] node {$1$} (3);
    \path (3) edge [bend left=20, mygreen, left] node {$1$} (1);    	

    \path (2) edge [bend left=20, blue, right] node {$2$} (1);	
    \path (3) edge [bend left=20, blue, below] node {$2$} (2);
    \path (1) edge [bend left=20, blue, left]  node {$2$} (3);    	
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> reciprocal_example_io.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\hspace{-7mm} \centering\includegraphics [height=0.3\linewidth, width=1.25\linewidth]
    {reciprocal_io_dendrogram.pdf}};      

\path (dendrogram) ++ (-4.5,-4.3) node (cluster blue)
   {\centering\input{reciprocal_io_network_1.tex}};      

\path (dendrogram) ++ (5,-3.3) node (cluster red)
   {\centering\input{reciprocal_io_network_2.tex}}; 
              
\path (dendrogram) ++ (5,-5.2) node (cluster green)
   {\centering\input{reciprocal_io_network_3.tex}}; 


\path (dendrogram) ++ (0, -2.8) node {(a)};

\path (cluster blue)  ++(0,-1.6) node {$\delta^\R_1=0.959$};
\path (cluster red)   ++(0,-0.7) node {$\delta^\R_2=0.969$};
\path (cluster green) ++(0,-0.7) node {$\delta^\R_3=0.977$};

\path (dendrogram) ++ (0,-6.3) node {(b)};

\end{tikzpicture}}

==> reciprocal_example_us.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\footnotesize\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   S I X    M A P S  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=south west,inner sep=0] at (0,10) {\centering\includegraphics[height=0.35\linewidth, width=1\linewidth]{US_reciprocal_dendrogram.pdf}};      
       \node[anchor=south west,inner sep=0] at (3,1) {\centering\includegraphics[height=0.23\linewidth, width=0.37\linewidth]{US_map_1.png}};       
       \node[anchor=south west,inner sep=0] at (15,1) {\centering\includegraphics[height=0.23\linewidth, width=0.37\linewidth]{US_map_2.png}};   
       \node[anchor=south west,inner sep=0] at (3,-8) {\centering\includegraphics[height=0.23\linewidth, width=0.37\linewidth]{US_map_3.png}};       
       \node[anchor=south west,inner sep=0] at (15,-8) {\centering\includegraphics[height=0.23\linewidth, width=0.37\linewidth]{US_map_4.png}};    

\draw [dashed] (3,16.4)--(28.5,16.4);
\node at (3,16.4) [left] {$\delta^\R_1$};

\draw [dashed] (3,18.45)--(28.5,18.45);
\node at (3,18.45) [left] {$\delta^\R_2$};

\draw [dashed] (3,19.35)--(28.5,19.35);
\node at (3,19.35) [left] {$\delta^\R_3$};

\draw [dashed] (3,20.35)--(28.5,20.35);
\node at (3,20.35) [left] {$\delta^\R_4$};

\node at (15,10) {(a)};
\node at (9,1) {(b)};
\node at (21,1) {(c)};
\node at (9,-8) {(d)};
\node at (21,-8) {(e)};
                 

\end{tikzpicture}}

==> reciprocal_io_network_1.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width =  0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]


{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]
         
	\path[draw, thin]  
	      ( 0, 0) node[blue vertex here] (AS) {{AS}}
	      ( 0, 1) node[blue vertex here] (RA) {{RA}}
         ( 1, 0) node[blue vertex here] (MC) {{MC}}
	      (-1, 0) node[blue vertex here] (MP) {{MP}};

	\path[draw, thin] (MP) 
      ++(-1, 0) node[blue vertex here] (FR) {{FR}}
      ++(-1, 0) node[blue vertex here] (SC) {{SC}}
      ++(-1, 0) node[blue vertex here] (IC) {{IC}};

	\path[draw, thin] (MC) 
      + (0.707106, 0.707106) node[blue vertex here] (CE) {{CE}}
      + (0.707106,-0.707106) node[blue vertex here] (RL) {{RL}};
      
      
   \path[thin, stealth-stealth] (MP) edge (AS);	
   \path[thin, stealth-stealth] (MP) edge (FR);
   \path[thin, stealth-stealth] (AS) edge (RA);
   \path[thin, stealth-stealth] (AS) edge (MC);
   \path[thin, stealth-stealth] (SC) edge (FR);
   \path[thin, stealth-stealth] (SC) edge (IC);
   \path[thin, stealth-stealth] (CE) edge (MC);
   \path[thin, stealth-stealth] (MC) edge (RL);	                            
   
\end{tikzpicture}}




==> reciprocal_io_network_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width =  0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

	\path[draw, thin] node[red vertex here] (OG) {{OG}};

	\path[draw, thin] (OG) 
	  ++ (1, 0) node[red vertex here] (UT) {{UT}}
	  ++ (1, 0) node[red vertex here] (MI) {{MI}}
	  ++ (1, 0) node[red vertex here] (PM) {{PM}}
	  ++ (1, 0) node[red vertex here] (RT) {{RT}};
	                           
   \path[thin, stealth-stealth] (OG) edge (UT);	
   \path[thin, stealth-stealth] (UT) edge (MI);	
   \path[thin, stealth-stealth] (MI) edge (PM);	
   \path[thin, stealth-stealth] (PM) edge (RT);	
   
\end{tikzpicture}}

==> reciprocal_io_network_3.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {green vertex here} = [green vertex, fill = mygreen!30,
                                 minimum width =  0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

	\path[draw, thin] node[green vertex here] (FB) {{FB}};

	\path[draw, thin] (FB)
     ++ (1,0) node[green vertex here] (FA) {{FA}}
     ++ (1,0) node[green vertex here] (FO) {{FO}}
     ++ (1,0) node[green vertex here] (WO) {{WO}};
	                           
   \path[thin, stealth-stealth] (FA) edge (FB);	
   \path[thin, stealth-stealth] (FA) edge (FO);	
   \path[thin, stealth-stealth] (FO) edge (WO);	
        
\end{tikzpicture}}

==> reciprocal_nonreciprocal_dendrograms.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.7}
\def \unit {\thisplotscale cm}


{\small
\begin{tikzpicture}[scale = \thisplotscale]

    \path   (-4.1, 3.5)   node [blue vertex] (1) {$a$}   
          ++( 2.3,-3.5) node [blue vertex] (2) {$b$}    
          ++(-4.6, 0)   node [blue vertex] (3) {$c$};

    \path (1) edge [bend left=20, right, shorten >=2, -stealth] node {$1/2$} (2);	
    \path (2) edge [bend left=20, below, shorten >=2, -stealth] node {$1/2$} (3);
    \path (3) edge [bend left=20, red, left, shorten >=2,  -stealth] node {$1$} (1);    	

    \path (2) edge [bend left=20, blue, right, shorten >=2, -stealth] node {$2$} (1);	
    \path (3) edge [bend left=20, mygreen, below, shorten >=2, -stealth] node {$3$} (2);
    \path (1) edge [bend left=20, left, shorten >=2, -stealth]  node {$4$} (3);    	
 
 
    % Draw axis
    \path [draw, -stealth]   (0,-1) ++ (-0.5,   0) -- ++ (6.0,0) node [below, at end] {$\delta$};
    \path [draw, -stealth]   (0,-1) ++ (   0,-0.5) -- ++ (0,6.0);

    % Draw reciprocal dendrogram
    \path [draw, thick, draw=blue]     (0,-1) ++ (0, 0.7) node [left] {$a$} -- ++(3.0,0) --
                                          ++ (0, 0.7) -- ++ (-3.0,0) node [left] {$b$};
    \path [draw, thick, draw=mygreen]  (0,-1) ++ (0, 2.1) node [left] {$c$} -- ++(4.5,0) --
                                          ++ (0,-1.05) -- ++ (-1.5,0);
    \path [draw, thick]                (0,-1) ++ (0, 1.575) ++ (4.5,0) -- ++(0.9,0);


    % Draw nonreciprocal dendrogram
    \path [draw, thick, draw=red] (0,1.3) ++ (0, 0.7) node [left] {$a$} -- ++(1.5,0) --
                                     ++ (0, 0.7) -- ++ (-1.5,0) node [left] {$b$};
    \path [draw, thick, draw=red] (0,1.3) ++ (0, 2.1) node [left] {$c$} -- ++(1.5,0) --
                                     ++ (0,-0.7);
    \path [draw, thick]           (0,1.3) ++ (0, 1.4) ++ (1.5,0) -- ++(3.9,0);

    % Draw auxiliary lines

    \path [draw=black!50] (0,-1) ++ (3,   -0.5) node [left] {$2$} -- ++(0,0.5) -- ++(0,0.7);
    \path [draw=black!50] (0,-1) ++ (4.5, -0.5) node [left] {$3$} -- ++(0,0.5) -- ++(0,1.05);
    \path [draw=black!50] (0,-1) ++ (1.5, -0.5) node [left] {$1$} -- ++(0,0.5) -- ++(0,3.0);
    
    \node at (5,1.5) {$\R_X$};
        \node at (5,3.5) {$\NR_X$};



\end{tikzpicture}
}



==> reciprocal_nonreciprocal_dendrograms_2.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.9}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[scale = \thisplotscale, x=1.0*\unit, y = 0.8*\unit]

    \path (-0.5,2.9) ++ (0, 0.0) node [blue vertex, scale=0.8] (1) {\large{$a$}}
                     +  (4, 0.0) node [blue vertex, scale=0.8] (2) {\large{$b$}}
                     +  (4,-3.3) node [blue vertex, scale=0.8] (3) {\large{$c$}}    
                     +  (0,-3.3) node [blue vertex, scale=0.8] (4) {\large{$d$}};

    \path (1) edge [bend left, above, -stealth, shorten >=2] node {$1$} (2);	
    \path (2) edge [bend left, right, -stealth, shorten >=2] node {$1$} (3);
    \path (3) edge [bend left, below, -stealth, shorten >=2] node {$1$} (4);    
    \path (4) edge [bend left, left,  -stealth, shorten >=2] node {$1$} (1);  	

    \path (2) edge [bend left, below, -stealth, shorten >=2] node {$3$} (1);	
    \path (3) edge [bend left, left,  -stealth, shorten >=2] node {$5$} (2);
    \path (4) edge [bend left, above, -stealth, shorten >=2] node {$2$} (3);   
    \path (1) edge [bend left, right, -stealth, shorten >=2] node {$5$} (4);   	


    % Draw axis
    \path [draw, -stealth] (-2,-9.5) 
           + (-0.5,   0) -- + (7,0.0) node [below, at end] {$\delta$};
    \path [draw, -stealth] (-2,-9.5)  
           + (   0,-0.5) -- + ( 0.0,7.5);
    % Draw auxiliary lines
    \path [thin, draw=black!30]  (-2,-9.5) ++ (0,-0.2) 
                    ++ (1,0) node [below] {1} -- + (0,7.5)
                    ++ (1,0) node [below] {2} -- + (0,7.5)
                    ++ (1,0) node [below] {3} -- + (0,7.5)
                    ++ (1,0) 
                    ++ (1,0) node [below] {5} -- + (0,7.5)
                    ++ (1,0) node [below] {6} -- + (0,7.5);

    % Draw reciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,5.5)
                      node [left] {$d$} -- +  (2, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (2, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,5.5)
           ++ (0,1.0) node [left] {$b$} -- +  (3, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (3, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,5.5)
           ++ (0,0.25) ++ (2,0) -- +  (3, 0) 
           ++ (0,1.0)  ++ (1,0) -- ++ (2, 0) -- ++ (0,-1.0);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,5.5)
           ++ (0,0.75) ++ (5,0) -- +  (1.5, 0);
    \path (-2,-9.5) ++ (0,5.5) ++ (6.0,1.2) node [right] {$\ccalH^\R$};
           

    % Draw nonreciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,3.0)
                      node [left] {$d$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,3.0)
           ++ (0,1.0) node [left] {$b$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,3.0)
           ++ (0,1.0)  ++ (1,0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,3.0)
           ++ (0,0.75) ++ (1,0) -- +  (5.5, 0);
    \path (-2,-9.5) ++ (0,3.0) ++ (6.0,1.2) node [right] {$\ccalH^{\NR}$};

    % Draw reciprocal/nonreciprocal dendrogram
    \path [draw, thick, draw=red] (-2,-9.5) ++ (0,0.5)
                      node [left] {$d$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$c$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=blue](-2,-9.5) ++ (0,0.5)
           ++ (0,1.0) node [left] {$b$} -- +  (1, 0) 
           ++ (0,0.5) node [left] {$a$} -- ++ (1, 0) -- ++ (0,-0.5);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,0.5)
           ++ (0,0.25) ++ (1,0) -- +  (4, 0) 
           ++ (0,1.0)  ++ (0,0) -- ++ (4, 0) -- ++ (0,-1.0);
    \path [draw, thick, draw=black](-2,-9.5) ++ (0,0.5)
           ++ (0,0.75) ++ (5,0) -- +  (1.5, 0);
    \path (-2,-9.5) ++ (0,0.5) ++ (6.0,1.2) node [right] {$\ccalH^{\R/\NR}$};
           
    % Draw line for $\beta$
    \path [thick, draw=mygreen]  (-2,-9.5) ++ (0,-0.2) 
                    ++ (4,0) node [below] {$\beta=4$} -- + (0,7.5);
                    
           
\end{tikzpicture}}



==> reciprocal_path.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.9}
\def \unit {\thisplotscale cm}

{%\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale]

	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,0)    node [blue vertex]   (xp)   {$x'$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (x1)   edge [bend left, below] node {$A_X(x_1,x)$}       (x);
	\path (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	\path (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (xlm1);
	\path (xp)   edge [bend left, below] node {$A_X(x',x_{l-1})$}      (xl);

\end{tikzpicture}
}


==> representable_charac_intuition.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, x = 1*\unit, y=0.9*\unit]

    % Draw bigger network
    \node [blue vertex] at (12.5,4.5) (1) {$x_1$};
    \node [blue vertex] at (15.5,  0) (2) {$x_2$};    
    \node [blue vertex] at (9.5,  0) (3) {$x_3$};
    
     \node [fill=white] at (9.5,  2.5) (4) {};

    \path (1) edge [bend left=20, right] node {{$1$}} (2);	
    \path (2) edge [bend left=20, below] node {{$1$}} (3);
    \path (3) edge [bend left=20, left] node  {{$1$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$4$}} (1);	
    \path (3) edge [bend left=20, below] node {{$1$}} (2);
    \path (1) edge [bend left=20, left]  node {{$4$}} (3);    	
    
    % Draw smaller network
    \node at (-2.5, 5) {$N_X$};
    \node [blue vertex] at (-1,4) (1p) {$x_1$};
    \node [blue vertex] at (1,1) (2p) {$x_2$};    
    \node [blue vertex] at ( -3,1) (3p) {$x_3$};
    
    \node [fill=white] at ( 2,2.5) (4p) {};

    \path (1p) edge [bend left=20, right] node {{ $1$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$2$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$2$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
    \path (4p) edge [above, red, very thick, pos=0.5] node {$\psi (x) = x^2$} (4);
    \node at (-1, -3)  {$u^{N_X}_X(x_1, x_2)=1$};
    %\node at (5.5, 0) {$\beta = 3$};
    \node at (12.5, -3) {$u^{N_X}_{X_2}(x_1,x_2)=2$};
    \node at (2,-3) (5) {};
    \node at (9.5,-3) (5p) {};
    \path (5) edge [above, very thick, pos=0.5] node {$u^{N_X}_{X_2} \neq \psi(u^{N_X}_X)$} (5p);
    
    %\path (2) edge [bend left=20, above, red, very thick, pos=0.05] node {$$} (2p);	    
    %\path (3) edge [bend left=20, above, red, very thick, pos=0.75] node {$$} (3p);	    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> representable_clustering.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

\tikzstyle{point} = [ellipse, inner sep=0pt, draw, fill=white, anchor = center,
                     minimum height = 0.1*\unit, minimum width  = 0.1*\unit]
\tikzstyle{directed connection}   = [-stealth, shorten >=2,  shorten <=2, thin, gray!80]
\tikzstyle{undirected connection} = [stealth-stealth, shorten >=2,  shorten <=2, thin, gray!80]

\newcommand{\drawnetwork}[4]{
    \coordinate (center) at (#1,#2); \def \netscale{#3}
    % Draw nodes
    \path (center) ++ (-13*\netscale, 0*\netscale) node [point] (w)  {};
    \path (center) ++ ( 13*\netscale, 0*\netscale) node [point] (e)  {};
    \path (center) ++ (- 5*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ (  5*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (- 5*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ (  5*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [undirected connection] (nw) edge (ne); 
    \path [undirected connection] (sw) edge (se); 
    \path [undirected connection] (nw) edge (se); 
    \path [undirected connection] (ne) edge (sw); 
    \path [undirected connection] (ne) edge (se); 
    \path [undirected connection] (nw) edge (sw);             
    \path [directed connection]   (w)  edge (sw);         
    \path [directed connection]   (w)  edge (nw);         
    \path [directed connection]   (ne) edge (e);         
    \path [directed connection]   (se) edge (e);    
    % Draw ellipse
    \path (center) node [red!#4, ellipse, draw,
                         minimum width=28*\unit*\netscale, 
                         minimum height=10*\unit*\netscale] {};
}

\newcommand{\drawothernetwork}[4]{
    \coordinate (center) at (#1,#2); \def \netscale{#3}
    % Draw nodes
    \path (center)                                node [point] (c)  {};    
    \path (center) ++ (-8*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ ( 8*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (-8*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ ( 8*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [directed connection]   (nw) edge (c); 
    \path [directed connection]   (c)  edge (ne); 
    \path [directed connection]   (sw) edge (c); 
    \path [directed connection]   (c)  edge (se); 
    \path [undirected connection] (ne) edge (se);
    \path [undirected connection] (nw) edge (sw); 
    % Draw ellipse
    \path (center) node [blue!#4, ellipse, draw,
                         minimum width=23*\unit*\netscale, 
                         minimum height=13*\unit*\netscale] {};

}

\begin{tikzpicture}[shorten >=2,  shorten <=2]

    % For using the macro the first two arguments are the center of the network and 
    % the third argument is the scale of the network. Here I am enlarging one network 
    % and reducing the other one before pasting into the chain.
    
    % Representer networks
    \drawnetwork{-2.6}{-2}{0.18}{50}
    \drawothernetwork{3.0}{-2}{0.12}{50}
    
    
    % Scaled representers pasted into chain
    % Position, scale, and draw first network
    \pgfmathsetmacro{\posx}{-6}; 
    \pgfmathsetmacro{\posy}{6}; 
    \pgfmathsetmacro{\scale}{0.13}; 
    \drawnetwork{\posx}{\posy}{\scale}{50}; 
    % Position, scale, and draw second network
    \pgfmathsetmacro{\posx}{\posx + 18*\scale}; 
    \pgfmathsetmacro{\posy}{\posy + 4*\scale};
    
    
    \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center) ++ (-13*\netscale, 0*\netscale) node [point] (w)  {};
    \path (center) ++ ( 13*\netscale, 0*\netscale) node [point] (e)  {};
    \path (center) ++ (- 5*\netscale, 2*\netscale) node [point] (nw) {};    
    \path (center) ++ (  5*\netscale, 2*\netscale) node [point] (ne) {};    
    \path (center) ++ (- 5*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ (  5*\netscale,-3*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [undirected connection] (nw) edge (ne); 
    \path [undirected connection] (sw) edge (se); 
    \path [undirected connection] (nw) edge (se); 
    \path [undirected connection] (ne) edge (sw); 
    \path [undirected connection] (ne) edge (se); 
    \path [undirected connection] (nw) edge (sw);             
    \path [directed connection]   (w)  edge (sw);         
    \path [directed connection]   (w)  edge (nw);         
    \path [directed connection]   (ne) edge (e);         
    \path [directed connection]   (se) edge (e);    
    % Draw ellipse
    \path (center) node [red!30, ellipse, draw,
                         minimum width=28*\unit*\netscale, 
                         minimum height=10*\unit*\netscale] {};
        
  %  \drawnetwork{\posx}{\posy}{\scale}{30};
    % Position, scale, and draw third network
    \pgfmathsetmacro{\posx}{\posx + 25*\scale}; 
    \pgfmathsetmacro{\posy}{\posy - 6*\scale};
    \pgfmathsetmacro{\scale}{0.195};     
    
    
    
        \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center)                                node [point] (c)  {};    
    \path (center) ++ (-8*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ ( 8*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (-6*\netscale,-3*\netscale) node [point] (sw) {};    
    \path (center) ++ ( 6*\netscale,-3*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [directed connection]   (nw) edge (c); 
    \path [directed connection]   (c)  edge (ne); 
    \path [directed connection]   (sw) edge (c); 
    \path [directed connection]   (c)  edge (se); 
    \path [undirected connection] (ne) edge (se);
    \path [undirected connection] (nw) edge (sw); 
    % Draw ellipse
    \path (center) node [blue!50, ellipse, draw,
                         minimum width=23*\unit*\netscale, 
                         minimum height=13*\unit*\netscale] {};
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    %\drawothernetwork{\posx}{\posy}{\scale}{50};
    
    
    
    
    
    
    
    
    
    
       % Draw representer for this network
       \drawothernetwork{\posx}{2}{\scale}{50}
       \path[blue] (\posx,2) ++ (0,1.8) node {$\phi_{x_2,x_3}$}; 
       \path[draw,-stealth, blue, dashed] 
           (\posx,2) ++ (-8*\scale,4*\scale) -- ++ (0.4,3.9-8*\scale); 
       \path[draw,-stealth, blue, dashed] 
           (\posx,2) ++ (+8*\scale,4*\scale) -- ++ (-0.4,3.9-8*\scale); 
       \path[draw,-stealth, blue, dashed] (\posx,2) ++ (0,0) -- ++ (0,3.7); 
    % Position, scale, and draw fourth network
    \pgfmathsetmacro{\posx}{\posx + 12.1*\scale}; 
    \pgfmathsetmacro{\posy}{\posy + 6.06*\scale};
    \pgfmathsetmacro{\scale}{0.10};
    
    
        \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center)                                node [point] (c)  {};    
    \path (center) ++ (-6*\netscale, 2*\netscale) node [point] (nw) {};    
    \path (center) ++ ( 8*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (-8*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ ( 8*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [directed connection]   (nw) edge (c); 
    \path [directed connection]   (c)  edge (ne); 
    \path [directed connection]   (sw) edge (c); 
    \path [directed connection]   (c)  edge (se); 
    \path [undirected connection] (ne) edge (se);
    \path [undirected connection] (nw) edge (sw); 
    % Draw ellipse
    \path (center) node [blue!30, ellipse, draw,
                         minimum width=23*\unit*\netscale, 
                         minimum height=13*\unit*\netscale] {};
    
         
    %\drawothernetwork{\posx}{\posy}{\scale}{30};
    % Position, scale, and draw fifth network
    \pgfmathsetmacro{\posx}{\posx + 13*\scale}; 
    \pgfmathsetmacro{\posy}{\posy - 0*\scale};
    \pgfmathsetmacro{\scale}{0.10};     
    
        \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center) ++ (-13*\netscale, 0*\netscale) node [point] (w)  {};
    \path (center) ++ ( 13*\netscale, 0*\netscale) node [point] (e)  {};
    \path (center) ++ (- 5*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ (  3*\netscale, 2*\netscale) node [point] (ne) {};    
    \path (center) ++ (- 5*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ (  5*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [undirected connection] (nw) edge (ne); 
    \path [undirected connection] (sw) edge (se); 
    \path [undirected connection] (nw) edge (se); 
    \path [undirected connection] (ne) edge (sw); 
    \path [undirected connection] (ne) edge (se); 
    \path [undirected connection] (nw) edge (sw);             
    \path [directed connection]   (w)  edge (sw);         
    \path [directed connection]   (w)  edge (nw);         
    \path [directed connection]   (ne) edge (e);         
    \path [directed connection]   (se) edge (e);    
    % Draw ellipse
    \path (center) node [red!30, ellipse, draw,
                         minimum width=28*\unit*\netscale, 
                         minimum height=10*\unit*\netscale] {};
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    %\drawnetwork{\posx}{\posy}{\scale}{30};
    % Position, scale, and draw sixth network
    \pgfmathsetmacro{\posx}{\posx + 18*\scale}; 
    \pgfmathsetmacro{\posy}{\posy - 4*\scale};    
    
    
        \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center) ++ (-13*\netscale, 0*\netscale) node [point] (w)  {};
    \path (center) ++ ( 8*\netscale, 0*\netscale) node [point] (e)  {};
    \path (center) ++ (- 5*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ (  5*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (- 5*\netscale,-4*\netscale) node [point] (sw) {};    
    \path (center) ++ (  5*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [undirected connection] (nw) edge (ne); 
    \path [undirected connection] (sw) edge (se); 
    \path [undirected connection] (nw) edge (se); 
    \path [undirected connection] (ne) edge (sw); 
    \path [undirected connection] (ne) edge (se); 
    \path [undirected connection] (nw) edge (sw);             
    \path [directed connection]   (w)  edge (sw);         
    \path [directed connection]   (w)  edge (nw);         
    \path [directed connection]   (ne) edge (e);         
    \path [directed connection]   (se) edge (e);    
    % Draw ellipse
    \path (center) node [red!30, ellipse, draw,
                         minimum width=28*\unit*\netscale, 
                         minimum height=10*\unit*\netscale] {};
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    %\drawnetwork{\posx}{\posy}{\scale}{30};
    % Position, scale, and draw seventh network
    \pgfmathsetmacro{\posx}{\posx + 18.6*\scale}; 
    \pgfmathsetmacro{\posy}{\posy - 10.8*\scale};
    \pgfmathsetmacro{\scale}{0.17};     
    
    
        \coordinate (center) at (\posx,\posy); \def \netscale{\scale}
    % Draw nodes
    \path (center)                                node [point] (c)  {};    
    \path (center) ++ (-8*\netscale, 4*\netscale) node [point] (nw) {};    
    \path (center) ++ ( 8*\netscale, 4*\netscale) node [point] (ne) {};    
    \path (center) ++ (-4*\netscale,-2*\netscale) node [point] (sw) {};    
    \path (center) ++ ( 8*\netscale,-4*\netscale) node [point] (se) {}; 
    % Draw edges
    \path [directed connection]   (nw) edge (c); 
    \path [directed connection]   (c)  edge (ne); 
    \path [directed connection]   (sw) edge (c); 
    \path [directed connection]   (c)  edge (se); 
    \path [undirected connection] (ne) edge (se);
    \path [undirected connection] (nw) edge (sw); 
    % Draw ellipse
    \path (center) node [blue!50, ellipse, draw,
                         minimum width=23*\unit*\netscale, 
                         minimum height=13*\unit*\netscale] {};
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    %\drawothernetwork{\posx}{\posy}{\scale}{50};
    
    % Scaled representer on the right
    \drawnetwork{-6}{2}{0.13}{50}
    % Scaled representer on the left 
    \drawothernetwork{\posx}{2}{0.17}{50}
    
    % Draw scalings  
    \path[-stealth, red] (-4.4, -1.2) edge [bend left, left] node 
                     {$*\lambda_X^{\omega_1}(x,x_1)\ $} (-6,1.2); 
    \path[-stealth, blue] (4.34, -1.6) edge [bend right, right] node 
                     {$\ \ *\lambda_X^{\omega_2}(x_6,x')$} (6.1,0.78); 
    \path[-stealth, blue] (1.66, -1.6) edge [bend left, right] node 
                     {$\ \ *\lambda_X^{\omega_2}(x_2,x_3)$} (-0.49,0.60); 
    
    % Draw dissimilarity reducing maps  
    \path[red] (-6,2) ++ (0,1.8) node {$\phi_{x,x_1}$}; 
    \path[draw,-stealth, red, dashed] (-6,2) ++ (-13*0.13,0) -- ++ (0,4); 
    \path[draw,-stealth, red, dashed] (-6,2) ++ (+13*0.13,0) -- ++ (0,4); 
    \path[draw,-stealth, red, dashed] (-6,2) ++ (-5*0.13,4*0.13) -- ++ (0,4-8*0.13); 
    \path[draw,-stealth, red, dashed] (-6,2) ++ ( 5*0.13,4*0.13) -- ++ (0,4-8*0.13);     
    \path[blue] (\posx,2) ++ (0,1.8) node {$\phi_{x_{6},x'}$}; 
    \path[draw,-stealth, blue, dashed] (\posx,2) ++ (-8*0.17,4*0.17) -- ++ (0.7,3.75-8*0.17); 
    \path[draw,-stealth, blue, dashed] (\posx,2) ++ (+8*0.17,4*0.17) -- ++ (0,3.45-8*0.17); 
    \path[draw,-stealth, blue, dashed] (\posx,2) ++ (0,0) -- ++ (0,3.45); 

    \node [red] at (0, -2.7) {$\omega_1$};
    \node [blue] at (4.7, -2.7) {$\omega_2$};
    
    \footnotesize
     \node at (-7.7, 6.2) {$x$};
      \node at (-5.35, 6.7) {$x_1$};
       \node at (-2, 6.7) {$x_2$};
       \node at (1.4, 6.4) {$x_3$};
        \node at (2.8, 6.3) {$x_4$};
         \node at (3.8, 6.3) {$x_5$};
            \node at (5.4, 5.9) {$x_6$};
               \node at (8.3, 6.4) {$x'$};


    % If you want to access individual nodes inside the networks look at the macro. 
    % E.g., if you want to add an edge between the east node on the scaled representer 
    % on the left and the scaled representer on the right you can do the following:
    %\coordinate (west 1) at (-6 + 0.12*13, 7);
    %\coordinate (east 2) at ( 6 - 0.17*5,  7 + 0.17*4);
    %\path [undirected connection, bend left] (west 1) edge (east 2);  

    


\end{tikzpicture}



==> representable_reciprocal_clustering.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {1.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.6*\unit, 
                                 minimum height = 0.6*\unit, 
                                 anchor=center]

\begin{tikzpicture}[x = 1.8*\unit, y = 1.1*\unit, font=\small]


    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%  \node at (-0.5, 4.2)  {$N_Y$};
	  
	
	% node x
	\node at (0,2) [blue vertex here] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (1.3,0)   node [blue vertex here]    (x1)   {$x_1$} 
	          ++ (1.3,0)   node  (x2)   {$\ldots$}
	          %++ (0.5,0) node (xlm1) {$\ldots$} 
	          ++ (1.3,0)   node [blue vertex here]    (xl)   {$x_{l-1}$}
	          ++ (1.3,0)    node [blue vertex here]   (xp)   {$x'$}; 
	          
	          
	\node at (0,-0.25) [blue vertex here] (px) {$p$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (px) ++ (1.3,0)   node [blue vertex here]    (px1)   {$q$} 
	          ++ (1.3,0)   node  (px2)   {$$}
	          %++ (0.5,0) node (xlm1) {$\ldots$} 
	          ++ (1.3,0)   node [blue vertex here]    (pxl)   {$p$}
	          ++ (1.3,0)    node [blue vertex here]   (pxp)   {$q$}; 
	          
   % Edges in path from x to x'	          
	\path[thin, -stealth] (x)    edge [bend left, above, shorten >=2] node {$A_X(x,x_1)$}       (x1);	
	\path[thin, -stealth] (x1)   edge [bend left, above, shorten >=2] node {$A_X(x_1,x_2)$}     (x2);	
	\path[thin, -stealth] (x2) edge [bend left, above, shorten >=2] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path[thin, -stealth] (xl)   edge [bend left, above, shorten >=2] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path[thin, -stealth] (x1)   edge [bend left, below, shorten >=2] node {$A_X(x_1,x)$}       (x);
	\path[thin, -stealth] (x2)   edge [bend left, below, shorten >=2] node {$A_X(x_2,x_1)$}     (x1);
	\path[thin, -stealth] (xl)   edge [bend left, below, shorten >=2] node {$A_X(x_{l-1},x_{l-2})$} (x2);
	\path[thin, -stealth] (xp)   edge [bend left, below, shorten >=2] node {$A_X(x',x_{l-1})$}      (xl);
	
	% Draw dashed circles representing network extractions
   \path (x) ++ (0.65,0) node [dashed, red, ellipse, draw,
                         minimum width=3.5*\unit, minimum height=2.0*\unit] (ellipse1){};
   \path (ellipse1.north west) ++ (0.0, 0.15) node [left, red] {$N_{x,x_1}$};
   \path (xp) ++ (-0.65,0) node [dashed, blue, ellipse, draw,
                         minimum width=3.5*\unit, minimum height=2.0*\unit](ellipse2) {};
   \path (ellipse2.north east) ++ (0.0, 0.15) node [right, blue] {$N_{x_{l-1},x'}$};

    % Edges in path from x to x'	          
	\path[thin, -stealth] (px)    edge [bend left, above, shorten >=2] node {$\lambda^{\ciclo_2}_X(x, x_1)$}       (px1);	
	%\path[thin, -stealth] (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	%\path[thin, -stealth] (x2) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path[thin, -stealth] (pxl)   edge [bend left, above, shorten >=2] node {$\lambda^{\ciclo_2}_X(x_{l-1}, x')$}      (pxp);	

    % Edges in path from x' to x
	\path[thin, -stealth] (px1)   edge [bend left, below, shorten >=2] node {$\lambda^{\ciclo_2}_X(x, x_1)$}       (px);
	%\path[thin, -stealth] (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	%\path[thin, -stealth] (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (x2);
	\path[thin, -stealth] (pxp)   edge [bend left, below, shorten >=2] node {$\lambda^{\ciclo_2}_X(x_{l-1}, x')$}      (pxl);

	                            
	\path[draw, thin] (2.1,-2) ++ ( 0.0, 0.0) node[blue vertex here] (6) {{$p$}}
	                            ++ ( 1, 0.0) node[blue vertex here] (7) {{$q$}};

          
          
          \path[thin, -stealth] (6) edge [bend left, above, shorten >=2] node {{$1$}} (7);
          \path[thin, -stealth] (7) edge [bend left, below, shorten >=2] node {{$1$}} (6);
          
          
          \path[thick, -stealth] (1.6,-2) edge [bend left, below left, color=red, near end] node {{$*\lambda^{\ciclo_2}_X(x, x_1)$}} (0.7,-1.2);
           \path[thick, -stealth] (0.7,0.5) edge [left, color=red] node {{$\phi_{x, x_1}$}} (0.7,1.2);

\path[thin, -stealth] (px)   edge [below, dashed, red] node {$$}      (x);
\path[thin, -stealth] (px1)   edge [below, dashed, red] node {$$}      (x1);

 \path[thick, -stealth] (3.6,-2) edge [bend right, below right, color=blue, near end] node {{$*\lambda^{\ciclo_2}_X(x_{l-1}, x')$}} (4.5,-1.2);
           \path[thick, -stealth] (4.6,0.5) edge [left, color=blue] node {{$\phi_{x_{l-1}, x'}$}} (4.6,1.2);

\path[thin, -stealth] (pxl)   edge [below, dashed, blue] node {$$}      (xl);
\path[thin, -stealth] (pxp)   edge [below, dashed, blue] node {$$}      (xp);
          
          
          

     \node at (3.3, -2.5)  {$\ciclo_2$};
     
     \node at (2.6, -0.25)  {$\ldots$};
     
      \path[thick, -stealth] (2.6,-1.4) edge [left, pos=0.3] node {{$*\lambda^{\ciclo_2}_X(x_i, x_{i+1})$}} (2.6,-0.5);
           \path[thick, -stealth] (2.6,0.5) edge [left] node {{$\phi_{x_i, x_{i+1}}$}} (2.6,1.2);
         
\end{tikzpicture}

==> semi_reciprocal_example_io.tex <==
\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\hspace{-7mm} \centering\includegraphics [height=0.3\linewidth, width=1.25\linewidth]
        {semi_reciprocal_io_dendrogram.pdf}};      

\path (dendrogram) ++ (-3.5,-4.5) node (cluster 1)
   {\centering\input{semi_reciprocal_io_network_2.tex}};      

\path (dendrogram) ++ (3.2,-4.6) node (cluster 2)
   {\centering\input{semi_reciprocal_io_network_1.tex}};      

\path (dendrogram) ++ (0, -3) node {(a)};
\path (cluster 1)  ++(0,-1.6) node {$\delta^\SR_1=0.909$};
\path (cluster 2)  ++(0.2,-1.6) node {$\delta^\SR_2=0.917$};
\path (dendrogram) ++ (0,-6.7) node {(b)};

\end{tikzpicture}}

    


==> semi_reciprocal_io_network_1.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[blue vertex here] (PC) {{PC}};
	
	\path (PC)
      + ( 0,     -1)      node [blue vertex here] (OG) {{OG}}
      + (-0.8661,-0.5) node [blue vertex here] (CO) {{CO}}
      + (0.8661, -0.5) node [blue vertex here] (RL) {{RL}}
      + (2*0.8661, 0) node [blue vertex here] (AS) {{AS}}
      + (2*0.8661, -1) node [blue vertex here] (MP) {{MP}};
	                           
  \path[very thick, -stealth] (PC) edge [bend right] node {} (CO);	
  \path[very thick, -stealth] (CO) edge [bend right] node {} (OG);
  \path[very thick, -stealth] (OG) edge node {} (PC);
  \path[very thick, -stealth] (RL) edge [bend left] node {} (OG);
  \path[very thick, -stealth] (AS) edge [bend right] node {} (RL);
  \path[thin, -stealth] (MP) edge [bend left] node {} (RL);
  \path[very thick, -stealth] (AS) edge [bend right] node {} (MP);
  \path[very thick, -stealth] (MP) edge [bend right] node {} (AS);
  \path[thin, -stealth] (MP) edge [bend left=55] node {} (CO);
  \path[very thick, -stealth] (PC) edge [bend left] node {} (AS);
        
\end{tikzpicture}}

==> semi_reciprocal_io_network_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {red vertex here} = [red vertex, thin,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center]
{\scriptsize \begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.2*\unit]

	\node[red vertex here] (SC) {{SC}};
	
	\path (SC)
      + ( 0,     -1)      node [red vertex here] (RA) {{RA}}
      + (-0.8661,-0.5) node [red vertex here] (FR) {{FR}};
	                           
  \path[very thick, -stealth] (RA) edge  node {} (SC);	
  \path[very thick, -stealth] (SC) edge [bend right] node {} (FR);
  \path[very thick, -stealth] (FR) edge [bend right] node {} (RA);
        
\end{tikzpicture}}

==> stability_counter_example.tex <==
\def \thisplotscale {0.45}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (1,3) (1) {$x_2$};
    \node [blue vertex] at (4,-1) (2) {$x_3$};    
    \node [blue vertex] at (-2,-1) (3) {$x_1$};
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (1) edge [bend left=20, above right] node {$2$} (2);	
    \path (2) edge [bend left=20, below] node {$2$} (3);
    \path (3) edge [bend left=20, above left] node {$2$} (1);    	

    \path (2) edge [bend left=20, below left, pos=0.6] node {$1$} (1);	
    \path (3) edge [bend left=20, above] node {$1$} (2);
    \path (1) edge [bend left=20, below right, , pos=0.4]  node {$1$} (3);    	
    
   % \path (3) edge [bend left=10, above right, pos=0.7] node {$2$} (4);    	
    %\path (4) edge [bend left=10, below left] node {$1$} (3);	
    %\path (4) edge [bend left=10, above left, pos=0.3] node {$2$} (2);
    %\path (2) edge [bend left=10, below right]  node {$1$} (4);  
    
        \node [blue vertex] at (1,-4.8) (4) {$y_2$};
    \node [blue vertex] at (4,-8.8) (5) {$y_3$};    
    \node [blue vertex] at (-2,-8.8) (6) {$y_1$};
   % \node [blue vertex] at (1,-2.2) (4) {$x_4$};

    \path (4) edge [bend left=20, above right] node {$2+\red{\epsilon}$} (5);	
    \path (5) edge [bend left=20, below] node {$2+\red{\epsilon}$} (6);
    \path (6) edge [bend left=20, above left] node {$2+\red{\epsilon}$} (4);    	

    \path (5) edge [bend left=20, below left, pos=0.6] node {$1$} (4);	
    \path (6) edge [bend left=20, above] node {$1$} (5);
    \path (4) edge [bend left=20, below right, , pos=0.4]  node {$1$} (6);  
    
    
    
       % Dendrograms
   %D_X
   
   \draw [-stealth] (6.5,-2) -- (6.5,3.5);
    \draw [-stealth] (6.3,-1.8) -- (13.3,-1.8);
    \draw [-, draw=black!30] (8.5,-1.8) -- (8.5,3.5);
      \draw [-, draw=black!30] (10.5,-1.8) -- (10.5,3.5);
    
    %\draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   \draw[thick, -] (6.5, -1) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,-1.5) -- ++(4,0);
   
   
    \node [below] at (13.3,-2.3) {$\delta$};
    \node [below] at (8.5,-2.3) {$1$};
    %\node [below] at (10.5,-2.3) {$2$};
    \node [left] at (6.5,-1) {$x_1$};
    \node [left] at (6.5,0.5) {$x_2$};
    \node [left] at (6.5,2) {$x_3$};
    
    \node [below] at (12,3.5) {$\blue{u_X^{\R/\NR}(2)}$};
    
    \node [below] at (3.5,4) {$\blue{N_X}$};
    
    %D_Y
    
    
       \draw [-stealth] (6.5,-9.8) -- (6.5,-4.3);
    \draw [-stealth] (6.3,-9.6) -- (13.3,-9.6);
    \draw [-, draw=black!30] (8.5,-9.6) -- (8.5,-4.3);
      \draw [-, draw=black!30] (10.5,-9.6) -- (10.5,-4.3);
    
    %\draw[thick, -] (6.5, -2) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) ++(0,1.5) -- ++(2,0) -- ++(0,1.5) -- ++(-2,0) -- ++(2,0) -- ++(0,-0.75) -- ++(2,0) -- ++(0,-3) -- ++(-2,0) -- ++(2,0)-- ++(0,1.5)-- ++(2,0);
   \draw[thick, -] (6.5, -8.8) -- ++(4,0) -- ++(0,1.5) -- ++(-4,0) ++(0,1.5) -- ++(4,0) -- ++(0,-1.5) -- ++(2,0);
   
   
    \node [below] at (13.3,-10.1) {$\delta$};
    %\node [below] at (8.5,-10.1) {$1$};
    \node [below] at (10.5,-10.1) {$2+\red{\epsilon}$};
    \node [left] at (6.5,-8.8) {$y_1$};
    \node [left] at (6.5,-7.3) {$y_2$};
    \node [left] at (6.5,-5.8) {$y_3$};
    
    \node [below] at (12,-4.5) {$\green{u_Y^{\R/\NR}(2)}$};
    
    \node [below] at (3.5,-4) {$\green{N_Y}$};
    
    \node [below] at (1.2,-11) {$d(\blue{N_X}, \green{N_Y})=\red{\epsilon}$};
     \node [below] at (9.5,-11) {$d(\blue{U_X}, \green{U_Y})=1+\red{\epsilon}$};
    
    %\draw [-stealth] (13,-0.3) -- (13,4);
   % \draw [-stealth] (12.7,-0) -- (17.3,-0);
    
   % \draw[thick, -] (13.5,0) -- ++(0,1.5) -- ++(1.5,0) -- ++(0,-1.5) ++(1.5,0) -- ++(0,1.5) -- ++(-1.5,0) -- +(0,2);
    %\node [left] at (12.7,4) {$\delta$};
    %\node [left] at (13,1.5) {$1$};
    %\node [left] at (13,3) {$2$};
    %\node [] at (13.5,-0.3) {$a$};
    %\node [] at (15,-0.3) {$b$};
    %\node [] at (16.5,-0.3) {$c$};
    %\node [below] at (17.3,-0.3) {$NR_{X}$};
    
 
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> table_consolidated_industrial_sectors.tex <==
%!TEX root = Asymmetric_Clustering_Journal_V_current.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% T A B L E         S E C T O R S %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand\arraystretch{1.2} 

\begin{table*}
\small
\centering
\caption{Code and description of consolidated industrial sectors}
\vspace{-0.1in}
\begin{tabular}{ l  l p{1cm}  l  l }
  \hline    
Code & Consolidated Industrial Sector                                    &&%\\ \hline \hline                     
Code & Consolidated Industrial Sector                                    \\  \hline   
AER & Arts, entertain., recreation, accomm., and food serv. && %\\ \hline
AGR & Agriculture, forestry, fishing, and hunting \\ 
CON & Construction && %\\ \hline
EHS & Educational services, health care, and social assistance \\ 
FIR & Finance, insurance, real estate, rental, and leasing && %\\ \hline
INF & Information \\ 
MAN & Manufacturing && %\\ \hline
MIN & Mining \\ 
OSE & Other services, except government && % \\ \hline
PRO & Professional and business services \\ 
RET & Retail trade && % \\ \hline
TRA & Transportation and warehousing \\ 
UTI & Utilities && %\\ \hline
WHO & Wholesale trade \\ \hline
\end{tabular}
\label{table_consolidated_industrial_sectors}
\vspace{-0.1in}
\end{table*}

==> table_industrial_sectors.tex <==
%!TEX root = Asymmetric_Clustering_Journal_V_current.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% T A B L E         S E C T O R S %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\renewcommand\arraystretch{1.2} 
\begin{table*}
\small
\centering
\caption{Code and description of industrial sectors}
\vspace{-0.1in}
\begin{tabular}{ l  l p{1cm}  l  l }
  \hline    
Code & Industrial Sector                                    &&%\\  \hline                     
Code & Industrial Sector                                    \\  \hline                    
AC & Accommodation                                          &&%\\ 
AG & Amusements, gambling, and recreation industries        \\ 
AH & Ambulatory health care services                        &&%\\ 
AP & Apparel and leather and allied products                \\ 
AT & Air transportation                                     &&%\\ 
AS & Administrative and support services                    \\ 
BT & Broadcasting and telecommunications                    &&%\\ 
CE & Computer and electronic products                       \\ 
CH & Chemical products                                      &&%\\ 
CO & Construction                                           \\ 
CS & Computer systems design and related services           &&%\\ 
ED & Educational services                                   \\ 
EL & Electrical equipment, appliances, and components       &&%\\ 
FA & Farms                                                  \\ 
FB & Food and beverage and tobacco products                 &&%\\ 
FO & Forestry, fishing, and related activities              \\ 
FM & Fabricated metal products                              &&%\\ 
FR & Federal Reserve banks and credit intermediation        \\ 
FU & Furniture and related products                         &&%\\ 
FP & Food services and drinking places                      \\ 
FT & Funds, trusts, and other financial vehicles            &&%\\ 
IC & Insurance carriers and related activities              \\ 
ID & Information and data processing services               &&%\\ 
LS & Legal services                                         \\ 
MI & Mining, except oil and gas                             &&%\\ 
MA & Machinery                                              \\ 
MV & Motor vehicles, bodies and trailers, and parts         &&%\\ 
MC & Management of companies and enterprises                \\ 
MM & Miscellaneous manufacturing                            &&%\\ 
MP & Misc. professional, scientific, and technical services \\ 
NM & Nonmetallic mineral products                           &&%\\ 
OG & Oil and gas extraction                                 \\ 
OS & Other services, except government                      &&%\\ 
OT & Other transportation and support activities            \\ 
PA & Paper products                                         &&%\\ 
PC & Petroleum and coal products                            \\ 
PE & Performing arts, spectator sports and museums          &&%\\ 
PL &Plastics and rubber products                            \\ 
PM & Primary metals                                         &&%\\ 
PR & Printing and related support activities                \\ 
PS & Motion picture and sound recording industries          &&%\\ 
PT & Pipeline transportation                                \\ 
PU & Publishing industries (includes software)              &&%\\ 
RA & Real estate                                            \\ 
RE & Retail trade                                           &&%\\ 
RL & Rental and leasing serv. and lessors of intang. assets \\ 
RT & Rail transportation                                    &&%\\ 
SA & Social assistance                                      \\ 
SC & Securities, commodity contracts, and investments       &&%\\ 
SM & Support activities for mining                          \\ 
TE & Textile mills and textile product mills                &&%\\ 
TG & Transit and ground passenger transportation            \\ 
TM & Other transportation equipment                         &&%\\ 
TT & Truck transportation                                   \\ 
UT & Utilities                                              &&%\\ 
WH & Wholesale trade                                        \\ 
WM & Waste management and remediation services              &&%\\ 
WO & Wood products                                          \\ 
WT & Water transportation                                   &&%\\ 
WS & Warehousing and storage                                \\ \hline





\end{tabular}
\label{table_industrial_sectors}
\vspace{-0.1in}
\end{table*}





==> two_node_dendrogram.tex <==
\def \thisplotscale {0.8}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,2.9);

    \draw[thick] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[thin, gray](2.6,0.7) -- ++(0,-1.1) node [right, at end] {\red{$\max(\alpha,\beta)$}};
    \node[left] at (0,0.7) {$p$};
    \node[left] at (0,1.9) {$q$};
 
\end{tikzpicture}
}



==> two_node_invisible_dendrogram.tex <==
\def \thisplotscale {0.8}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]
    
    \draw [-stealth, white] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth, white] (0,-0.5) -- (0,2.9);
    
    \draw[thick, white] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[thin, white](2.6,0.7) -- ++(0,-1.1) node [right, at end] {$\max(\alpha,\beta)$};
    \node[left, white] at (0,0.7) {$p$};
    \node[left, white] at (0,1.9) {$q$};


\end{tikzpicture}
}



==> two_node_network.tex <==
\def \thisplotscale {0.8}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    % Invisible line to center with dendogram in beamer presentation
    \draw [-stealth, white] (0,-1.5) -- (0,3.0);         

    \node [blue vertex] at (0,1) (p) {$p$};
    \node [blue vertex] at (2.5,1) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	

\end{tikzpicture}
}


==> two_node_network_dendrogram.tex <==
\def \thisplotscale {0.9}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-4.5,1) (p) {$p$};
    \node [blue vertex] at (-2,1) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,2.9);
    
    \draw[thick] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[dashed](2.6,0.7) -- ++(0,-1.1) node [right, at end] {$\max(\alpha,\beta)$};
    \node [left] at (0,0.7) {$p$};
    \node [left] at (0,1.9) {$q$};
    
    \node at (-4,2.5) {$\vec{\Delta}_2(\alpha, \beta)$};
    \node at (-0.7,2.5) {$D_{p,q}$};
 
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> two_node_network_dendrogram_modif.tex <==
\def \thisplotscale {0.8}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-4.5,1) (p) {$p$};
    \node [blue vertex] at (-2,1) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,2.9);
    
    \draw[thick] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[dashed](2.6,0.7) -- ++(0,-1.1) node [right, at end] {$\min(\alpha,\beta)$};
    \node [left] at (0,0.7) {$p$};
    \node [left] at (0,1.9) {$q$};
    
        \node at (-4,2.5) {$\vec{\Delta}_2(\alpha, \beta)$};
    \node at (-0.7,2.5) {$D_{p,q}$};
 
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> unilateral_example_io.tex <==

\def \thisplotscale {1}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (dendrogram) at (0,0)
    {\hspace{-7mm} \centering\includegraphics [height=0.3\linewidth, width=1.25\linewidth]
    {unilateral_io_dendrogram.pdf}};      

\path (dendrogram) ++ (-6.8,-4.5) node (cluster 1)
   {\centering\input{unilateral_io_network_1.tex}};      

\path (dendrogram) ++ (-6.8,-8.3) node (cluster 2)
   {\centering\input{unilateral_io_network_2.tex}};      

\path (dendrogram) ++ (-1.0,-6.3) node (cluster 3)
   {\centering\input{unilateral_io_network_4.tex}};      

\path (dendrogram) ++ (5.5,-6.3) node (cluster 4)
   {\centering\input{unilateral_io_network_3.tex}};      


\path (dendrogram) ++ (0, -3) node {(a)};

\path (cluster 1)  ++(0,-2.0) node {$\delta^\U_1=0.775$};
\path (cluster 2)  ++(0,-1.4) node {$\delta^\U_2=0.831$};
\path (cluster 3)  ++(0,-2.6) node {$\delta^\U_3=0.854$};
\path (cluster 4)  ++(0,-2.6) node {$\delta^\U_4=0.883$};

\path (dendrogram) ++ (0,-10) node {(b)};

\end{tikzpicture}}




==> unilateral_example_us.tex <==

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\footnotesize\begin{tikzpicture}[thick, x = 1.2*\unit, y = 1.2*\unit]


\node[anchor=south west,inner sep=0] at (0,8.7) {\centering\includegraphics[height = 0.3\linewidth, width=1.15\linewidth]{unilateral_us_dendrogram.pdf}};      
      \node at (15,8.7) {(a)};
       \node[anchor=south west,inner sep=0] at (1,2) {\centering\includegraphics[height = 0.3\linewidth, width=0.6\linewidth]{unilateral_us_map.pdf}};       
      \node at (8.5,3) {(b)};
       \node[anchor=south west,inner sep=0] at (13,2) {\centering\includegraphics[height = 0.3\linewidth, width=0.6\linewidth]{us_map_unilateral_2.pdf}};   
 \node at (20.5,3) {(c)};


\end{tikzpicture}}

==> unilateral_io_network_1.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node  at (0, 0) [blue vertex here] (RA) {{RA}};         

\path (RA) + ( 1, 0) node [blue vertex here] (ED) {{ED}}
           + (-1, 0) node [blue vertex here] (FR) {{FR}}
           + ( 0, 1) node [blue vertex here] (HN) {{HN}}
           + ( 0,-1) node [blue vertex here] (LS) {{LS}};

\path (FR) ++ (-1, 0) node [blue vertex here] (SC) {{SC}}
           ++ ( 0, 1) node [blue vertex here] (FT) {{FT}};	                           
	                           
\path[thin, -stealth] (SC) edge node {} (FT);
\path[thin, -stealth] (SC) edge node {} (FR);
\path[thin, -stealth] (FR) edge node {} (RA);
\path[thin, -stealth] (RA) edge node {} (HN);
\path[thin, -stealth] (RA) edge node {} (ED);
\path[thin, -stealth] (RA) edge node {} (LS);
	
          
\end{tikzpicture}}

==> unilateral_io_network_2.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]
         
\node at (0, 0) [red vertex here] (MP) {{MP}};
    
\path (MP) ++ (  0:1) node [red vertex here] (AC) {{AC}};
\path (MP) ++ ( 45:1) node [red vertex here] (PU) {{PU}};
\path (MP) ++ ( 90:1) node [red vertex here] (PS) {{PS}};
\path (MP) ++ (135:1) node [red vertex here] (MC) {{MC}};
\path (MP) ++ (180:1) node [red vertex here] (CS) {{CS}};	                          
	                           
	                           
\path[thin, -stealth] (MP) edge node {} (AC);
\path[thin, -stealth] (MP) edge node {} (PU);
\path[thin, -stealth] (MP) edge node {} (PS);
\path[thin, -stealth] (MP) edge node {} (MC);
\path[thin, -stealth] (MP) edge node {} (CS);
         
\end{tikzpicture}}

==> unilateral_io_network_3.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle {green vertex here} = [green vertex, fill = mygreen!30,
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node  at (0, 0) [green vertex here] (CH) {{CH}};         

\path  (CH) ++ (0,1) node [green vertex here] (PL) {{PL}};

\path  (CH) ++ (0,-1) node [green vertex here] (PA) {{PA}}
            ++ (0,-1) node [green vertex here] (PR) {{PR}};

\path  (CH) ++ (1,0) node [green vertex here] (TE) {{TE}}
            ++ (1,0) node [green vertex here] (AP) {{AP}};;

\path  (CH) ++ (-1,0) node [green vertex here] (FO) {{FO}}
            ++ (-1,0) node [green vertex here] (WO) {{WO}}
            ++ (-1,0) node [green vertex here] (FU) {{FU}};            


	                           
	                           
\path[thin, -stealth] (FO) edge [bend left=0,above] node {} (WO);
\path[thin, -stealth] (WO) edge [bend left=0, above] node {} (FU);
\path[thin, -stealth] (TE) edge [bend left=0, above] node {} (AP);
\path[thin, -stealth] (CH) edge [bend left=0, above] node {} (TE);
\path[thin, -stealth] (CH) edge [bend left=0, above] node {} (PL);
\path[thin, -stealth] (CH) edge [bend left=0, above] node {} (FO);
\path[thin, -stealth] (CH) edge [bend left=0, above] node {} (PA);
\path[thin, -stealth] (PA) edge [bend left=0, above] node {} (PR);


	
          
\end{tikzpicture}}

==> unilateral_io_network_4.tex <==
\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}
\tikzstyle{orange vertex}   = [black, fill = orange!50,   phantom vertex, draw]
\tikzstyle {orange vertex here} = [orange vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center, thin]
{\scriptsize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node at (0, 0) [orange vertex here] (PC) {{PC}};

\path (PC) ++ ( 0,1.6) node [orange vertex here] (OG) {{OG}}
            + (-1,0) node [orange vertex here] (UT) {{UT}}
           ++ ( 1,0) node [orange vertex here] (PT) {{PT}}
           ++ ( 1,0) node [orange vertex here] (CO) {{CO}};

\path (PC)  + ( 0,-1.6)   node [orange vertex here] (TG) {{TG}}
            + ( 1, 0.7) node [orange vertex here] (RT) {{RT}}
            + ( 1,-0.7) node [orange vertex here] (TT) {{TT}}
            + (-1, 0.7) node [orange vertex here] (AT) {{AT}}
            + (-1,-0.7) node [orange vertex here] (WT) {{WT}}
            + (-2, 0)   node [orange vertex here] (OT) {{OT}};

\path (TG) ++ ( 1,0) node [orange vertex here] (MV) {{MV}};


	                          
	                           
	                           
\path[thin, -stealth] (OG) edge [bend left=0] node {} (PC);
\path[thin, -stealth] (OG) edge [bend left=0] node {} (UT);
\path[thin, -stealth] (OG) edge [bend left=0] node {} (PT);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (WT);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (AT);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (OT);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (TG);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (TT);
\path[thin, -stealth] (PC) edge [bend left=0] node {} (RT);
\path[thin, -stealth] (OT) edge [bend left=0] node {} (WT);
\path[thin, -stealth] (OT) edge [bend left=0] node {} (AT);
\path[thin, -stealth] (MV) edge [bend left=0] node {} (TG);
\path[thin, -stealth] (CO) edge [bend left=0] node {} (PT);


	
          
\end{tikzpicture}}
